Estimating the masses of extra-solar planets

All extra-solar planet masses that have been derived spectroscopically are lower limits since the inclination of the orbit to our line-of-sight is unknown except for transiting systems. It is, however, possible to determine the inclination angle, i, between the rotation axis of a star and an observer's line-of-sight from measurements of the projected equatorial velocity (v sin i), the stellar rotation period (P_rot) and the stellar radius (R_star). This allows the removal of the sin i dependency of spectroscopically derived extra-solar planet masses under the assumption that the planetary orbits lie perpendicular to the stellar rotation axis. We have carried out an extensive literature search and present a catalogue of v sin i, P_rot, and R_star estimates for exoplanet host stars. In addition, we have used Hipparcos parallaxes and the Barnes-Evans relationship to further supplement the R_star estimates obtained from the literature. Using this catalogue, we have obtained sin i estimates using a Markov-chain Monte Carlo analysis. This allows proper 1-sigma two-tailed confidence limits to be placed on the derived sin i's along with the transit probability for each planet to be determined. While a small proportion of systems yield sin i's significantly greater than 1, most likely due to poor P_rot estimations, the large majority are acceptable. We are further encouraged by the cases where we have data on transiting systems, as the technique indicates inclinations of ~90 degrees and high transit probabilities. In total, we estimate the true masses of 133 extra-solar planets. Of these, only 6 have revised masses that place them above the 13 Jupiter mass deuterium burning limit. Our work reveals a population of high-mass planets with low eccentricities and we speculate that these may represent the signature of different planetary formation mechanisms at work.

==> (inline-0) <==
\begin{longtable}{lllr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l}

\caption[]{Published data on the properties of 154 extra-solar planet
host stars.  Columns 1 and 2 give the HD and HIP catalogue number of
the host star, respectively, and column 3 gives any other common name
that the star may be known as. Published $v \sin i$ measurements and
the associated error bar, $\sigma_v$, are given in columns 4 and 5,
respectively. Column 6 lists the measured $\log R'_{HK}$ found from
the literature, and columns 7 and 8 list any stellar rotation periods
and corresponding errors that are quoted. Note that the stellar
rotation period may not correspond to the $\log R'_{HK}$ on the same
line. Actual {\em observed rotation periods} are indicated with an
asterisk next to the measurement. The final two columns give the
published values and error bars for the stellar radius.
References for the values are indicated by the
numbers in superscript and can be found at the end of the table.  We
have also included the radii we have calculated for each star from the
Barnes-Evans relationship (reference number 93). Where rotation
periods do not have an associated reference number, they have been
calculated using the adjacent $P_{rot}$ value and the \cite{noyes84}
chromospheric emission -- rotation period relationship along with
$(B-V)$ values taken from the NStED database.}

\\

\hline  & & \multicolumn{1}{c}{Alternative} & \multicolumn{2}{c}{$v
\sin i$} & \multicolumn{2}{c}{$\sigma_v$} & \multicolumn{2}{c}{$\log
R'_{HK}$} & \multicolumn{2}{c}{$P_{rot}$} &
\multicolumn{2}{c}{$\sigma_P$} & \multicolumn{2}{c}{$R_*$} &
\multicolumn{2}{c}{$\sigma_R$} \\ \multicolumn{1}{c}{HD} &
\multicolumn{1}{c}{HIP} & \multicolumn{1}{c}{Name} &
\multicolumn{2}{c}{(km s$^{-1}$)} & \multicolumn{2}{c}{} &
\multicolumn{2}{c}{} & \multicolumn{2}{c}{(days)} &
\multicolumn{2}{c}{} & \multicolumn{2}{c}{($R_{\odot}$)} \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} & \multicolumn{2}{c}{(4)} &
\multicolumn{2}{c}{(5)} & \multicolumn{2}{c}{(6)} &
\multicolumn{2}{c}{(7)} & \multicolumn{2}{c}{(8)} &
\multicolumn{2}{c}{(9)} & \multicolumn{2}{c}{(10)} \\ \hline
\endfirsthead

\multicolumn{21}{c} {{\bfseries \tablename\ \thetable{} -- continued}}
\\ \hline

& & \multicolumn{1}{c}{Alternative} & \multicolumn{2}{c}{$v \sin i$} &
\multicolumn{2}{c}{$\sigma_v$} & \multicolumn{2}{c}{$\log R'_{HK}$} &
\multicolumn{2}{c}{$P_{rot}$} & \multicolumn{2}{c}{$\sigma_P$} &
\multicolumn{2}{c}{$R_*$} & \multicolumn{2}{c}{$\sigma_R$} \\

\multicolumn{1}{c}{HD} & \multicolumn{1}{c}{HIP} &
\multicolumn{1}{c}{Name} & \multicolumn{2}{c}{(km s$^{-1}$)} &
\multicolumn{2}{c}{} & \multicolumn{2}{c}{} &
\multicolumn{2}{c}{(days)} & \multicolumn{2}{c}{} &
\multicolumn{2}{c}{($R_{\odot}$)} \\

\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} & \multicolumn{2}{c}{(4)} &
\multicolumn{2}{c}{(5)} & \multicolumn{2}{c}{(6)} &
\multicolumn{2}{c}{(7)} & \multicolumn{2}{c}{(8)} &
\multicolumn{2}{c}{(9)} & \multicolumn{2}{c}{(10)} \\ \hline \endhead

142........&522&&10&350$^3$&0&500&-5&020$^1$&10&747&.&.&1&440$^4$&0&070 \\
&&&.&.&.&.&-4&950$^{92}$&10&058&.&.&1&353$^{16}$&0&024 \\
&&&.&.&.&.&.&.&.&.&.&.&1&452$^{93}$&0&034 \\
1237......&1292&GJ~3021&6&000$^9$&.&.&-4&440$^5$&10&400$^5$&.&.&0&940$^4$&0&050 \\
&&&5&500$^8$&.&.&-4&270$^6$&12&600$^7$&.&.&0&850$^3$&.&. \\
&&&5&030$^3$&.&.&-4&340$^1$&6&549&.&.&0&865$^{65}$&0&055 \\
&&&.&.&.&.&.&.&.&.&.&.&0&902$^{93}$&0&016 \\
2039......&1931&&3&250$^3$&0&500&-4&980$^1$&26&247&.&.&1&370$^4$&0&200 \\
&&&.&.&.&.&-4&890$^{92}$&23&879&.&.&1&210$^3$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&1&224$^{93}$&0&126 \\
2638......&2350&&1&100$^{10}$&.&.&-4&820$^{10}$&37&000$^{10}$&.&.&1&010$^4$&0&130 \\
&&&.&.&.&.&.&.&.&.&.&.&0&840$^{10}$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&0&917$^{93}$&0&069 \\
3651......&3093&54~Psc&1&150$^3$&0&500&-5&020$^{13}$&48&000$^{12}$&.&.&0&920$^4$&0&040 \\
&&&.&.&.&.&-4&991$^{14}$&45&000$^{13}$&.&.&0&870$^{11}$&0&080 \\
&&&.&.&.&.&.&.&44&000$^{14}$*&.&.&0&879$^{16}$&0&010 \\
&&&.&.&.&.&.&.&44&500$^{15}$&.&.&0&866$^{93}$&0&021 \\
4203......&3502&&1&230$^3$&0&500&-5&180$^{13}$&45&000$^{13}$&.&.&1&560$^4$&0&230 \\
&&&.&.&.&.&.&.&43&100$^{13}$&.&.&1&330$^{16}$&0&130 \\
&&&.&.&.&.&-5&130$^{52}$&41&877&.&.&1&437$^{65}$&0&143 \\
&&&.&.&.&.&.&.&.&.&.&.&1&398$^{93}$&0&141 \\
4308......&3497&&0&200$^{16}$&0&500&-4&930$^{17}$&24&000$^{17}$&.&.&1&000$^4$&0&050 \\
&&&1&200$^{17}$&.&.&-5&050$^{38}$&25&153&.&.&0&920$^{11}$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&1&023$^{65}$&0&017 \\
&&&.&.&.&.&.&.&.&.&.&.&1&024$^{16}$&0&015 \\
&&&.&.&.&.&.&.&.&.&.&.&1&056$^{93}$&0&020 \\
6434......&5054&&2&000$^9$&.&.&-4&890$^5$&18&500$^5$&.&.&1&000$^4$&0&080 \\
&&&2&300$^{18}$&.&.&.&.&18&600$^{18}$&.&.&0&570$^{11}$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&1&078$^{93}$&0&043 \\
8574......&6643&&4&520$^3$&0&500&-5&070$^{13}$&18&000$^{13}$&.&.&1&400$^4$&0&110 \\
&&&4&040$^{19}$&0&61&.&.&.&.&.&.&1&368$^{16}$&0&052 \\
&&&.&.&.&.&.&.&.&.&.&.&1&407$^{65}$&0&054 \\
&&&.&.&.&.&.&.&.&.&.&.&1&373$^{93}$&0&054 \\
9826......&7513&$\upsilon$~And&9&620$^3$&0&500&-5&040$^{13}$&12&000$^{13}$&.&.&1&620$^4$&0&070 \\
&&&9&500$^{20}$&0&800&-4&927$^{87}$&11&630&.&.&1&573$^{16}$&0&019 \\
&&&9&200$^{55}$&0&700&.&.&.&.&.&.&1&690$^{20}$&0&060 \\
&&&.&.&.&.&.&.&.&.&.&.&1&622$^{93}$&0&269 \\
10647....&7978&&5&610$^3$&0&500&-4&680$^6$&7&562&.&.&1&080$^4$&0&050 \\
&&&4&880$^6$&.&.&-4&700$^{92}$&7&903&.&.&1&104$^{16}$&0&015 \\
&&&.&.&.&.&.&.&.&.&.&.&1&044$^{93}$&0&174 \\
10697....&8159&109~Psc&2&480$^3$&0&500&-5&080$^{13}$&36&000$^{13}$&.&.&1&840$^4$&0&130 \\
&&&.&.&.&.&.&.&.&.&.&.&1&830$^{21}$&0&080 \\
&&&.&.&.&.&.&.&.&.&.&.&1&727$^{16}$&0&050 \\
&&&.&.&.&.&.&.&.&.&.&.&1&845$^{93}$&0&056 \\
11506....&8770&&5&000$^9$&.&.&-4&990$^{22}$&12&600$^{22}$&.&.&1&460$^4$&0&140 \\
&&&5&000$^{22}$&0&500&.&.&18&300&.&.&1&380$^{22}$&0&140 \\
&&&.&.&.&.&.&.&.&.&.&.&1&380$^{65}$&0&074 \\
&&&.&.&.&.&.&.&.&.&.&.&1&402$^{93}$&0&075 \\
11964....&9094&&2&700$^{16}$&0&500&-5&160$^{13}$&49&000$^{13}$&.&.&2&160$^4$&0&160 \\
&&&.&.&.&.&.&.&.&.&.&.&1&960$^{16}$&0&063 \\
&&&.&.&.&.&.&.&.&.&.&.&2&100$^{93}$&0&071 \\
12661....&9683&&1&300$^3$&0&500&-5&120$^5$&36&000$^5$&.&.&1&280$^4$&0&100 \\
&&&.&.&.&.&-5&080$^{13}$&35&000$^{13}$&.&.&1&124$^{16}$&0&037 \\
&&&.&.&.&.&.&.&.&.&.&.&1&096$^{23}$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&1&155$^{93}$&0&040 \\
13445....&10138&Gl 86&2&370$^3$&0&500&-4&740$^5$&31&000$^5$&.&.&0&770$^4$&0&040 \\
&&&0&700$^{24}$&.&.&-4&640$^{92}$&24&176&.&.&0&855$^{11}$&0&005 \\
&&&2&370$^5$&.&.&.&.&30&000$^{14}$&.&.&0&800$^5$&0&005 \\
&&&2&300$^{25}$&0&200&.&.&.&.&.&.&0&799$^{65}$&0&019 \\
&&&.&.&.&.&.&.&.&.&.&.&0&805$^{16}$&0&009 \\
&&&.&.&.&.&.&.&.&.&.&.&0&818$^{93}$&0&020 \\
16141....&12048&79~Cet&1&930$^3$&0&500&-5&050$^5$&29&000$^5$&.&.&1&520$^4$&0&140 \\
&&&1&000$^{70}$&1&000&-5&110$^{13}$&31&000$^{13}$&.&.&1&404$^{16}$&0&072 \\
&&&.&.&.&.&.&.&.&.&.&.&1&480$^{70}$&0&090 \\
&&&.&.&.&.&.&.&.&.&.&.&1&471$^{93}$&0&077 \\
17051....&12653&HR~810&6&470$^3$&0&500&-4&590$^{92}$&7&269&.&.&1&170$^4$&0&050 \\
&&&5&700$^{24}$&0&500&-4&650$^5$&8&300$^5$&.&.&1&156$^{16}$&0&014 \\
&&&4&200$^{25}$&0&600&.&.&7&900$^{14}$&.&.&1&154$^{93}$&0&029 \\
17156....&13192&&2&600$^{22}$&0&500&-5&04$^{22}$&12&800$^{22}$&.&.&1&470$^{22}$&0&150 \\
&&&.&.&.&.&.&.&.&.&.&.&1&630$^4$&0&190 \\
&&&.&.&.&.&.&.&.&.&.&.&1&470$^{86}$&0&008 \\
&&&.&.&.&.&.&.&.&.&.&.&1&548$^{93}$&0&112 \\
19994....&14954&94~Cet&8&600$^{16}$&0&500&-4&880$^{13}$&14&000$^{13}$&.&.&1&810$^4$&0&090 \\
&&&8&100$^{18}$&.&.&-4&770$^{18}$&12&200$^{18}$&.&.&1&685$^{16}$&0&030 \\
&&&8&570$^2$&.&.&.&.&.&.&.&.&1&795$^{93}$&0&258 \\
20367....&15323&&3&000$^9$&.&.&-4&500$^{13}$&6&000$^{13}$&.&.&1&170$^4$&0&080 \\
&&&3&580$^3$&.&.&.&.&.&.&.&.&1&210$^3$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&1&202$^{65}$&0&038 \\
&&&.&.&.&.&.&.&.&.&.&.&1&205$^{93}$&0&039 \\
20782....&15527&&2&400$^{16}$&0&500&-4&910$^{26}$&21&187&.&.&1&110$^4$&0&080 \\
&&&2&360$^2$&.&.&-4&850$^{92}$&19&701&.&.&1&113$^{65}$&0&038 \\
&&&.&.&.&.&.&.&.&.&.&.&1&126$^{16}$&0&037 \\
&&&.&.&.&.&.&.&.&.&.&.&1&137$^{93}$&0&039 \\
22049....&16537&$\epsilon$~Eri&2&450$^{16}$&0&500&-4&455$^{14}$&11&680$^{14}$*&0&600&0&740$^4$&0&030 \\
&&&1&700$^{24}$&0&300&-4&510$^{13}$&17&000$^{13}$&.&.&0&895$^{11}$&0&085 \\
&&&.&.&.&.&-4&470$^{38}$&14&740&.&.&0&719$^{16}$&0&008 \\
&&&.&.&.&.&-4&430$^{92}$&12&357&.&.&0&711$^{93}$&0&123 \\
23079....&17096&&2&990$^3$&0&500&-5&040$^1$&17&456&.&.&1&110$^4$&0&070 \\
&&&.&.&.&.&-4&940$^{38}$&15&886&.&.&1&130$^5$&.&. \\
&&&.&.&.&.&-4&950$^{92}$&16&049&.&.&1&124$^{65}$&0&026 \\
&&&.&.&.&.&.&.&.&.&.&.&1&130$^{16}$&0&023 \\
&&&.&.&.&.&.&.&.&.&.&.&1&133$^{93}$&0&027 \\
23127....&17054&&3&300$^{16}$&0&500&-5&000$^{27}$&32&030&.&.&1&770$^4$&0&200 \\
&&&.&.&.&.&-5&000$^{92}$&32&030&.&.&1&580$^{16}$&0&110 \\
&&&.&.&.&.&.&.&.&.&.&.&1&516$^{93}$&0&105 \\
23596....&17747&&4&220$^3$&0&500&-5&060$^{13}$&25&000$^{13}$&.&.&1&630$^4$&0&140 \\
&&&3&590$^{19}$&0&590&.&.&.&.&.&.&1&596$^{16}$&0&073 \\
&&&.&.&.&.&.&.&.&.&.&.&1&558$^{93}$&0&073 \\
27442....&19921&&2&800$^2$&0&500&-5&570$^1$&119&850&.&.&6&600$^{11}$&.&. \\
&&&2&900$^{25}$&0&300&-5&350$^{92}$&72&334&.&.&3&480$^3$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&4&500$^{93}$&0&594 \\
27894....&20277&&1&500$^{10}$&.&.&-4&900$^{10}$&44&000$^{10}$&.&.&0&900$^4$&0&080 \\
&&&.&.&.&.&.&.&.&.&.&.&0&830$^{10}$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&0&836$^{93}$&0&037 \\
28185....&20723&&3&000$^9$&.&.&-4&990$^1$&32&619&.&.&1&120$^4$&0&100 \\
&&&2&540$^{91}$&1&020&-4&820$^{91}$&30&000$^{91}$&.&.&1&030$^3$&.&. \\
&&&1&820$^3$&.&.&-4&829$^{88}$&27&177&.&.&1&050$^{65}$&0&048 \\
&&&.&.&.&.&.&.&.&.&.&.&1&070$^{93}$&0&050 \\
30177....&21850&&2&960$^3$&0&500&-5&120$^1$&46&009&.&.&1&350$^4$&0&120 \\
&&&.&.&.&.&-5&080$^{92}$&44&411&.&.&1&117$^{16}$&0&048 \\
&&&.&.&.&.&.&.&.&.&.&.&1&153$^{65}$&0&052 \\
&&&.&.&.&.&.&.&.&.&.&.&1&157$^{93}$&0&053 \\
33283....&23889&&4&000$^9$&.&.&-5&600$^{28}$&55&500$^{28}$&.&.&1&930$^4$&0&230 \\
&&&3&200$^{28}$&0&500&.&.&.&.&.&.&1&200$^{28}$&0&100 \\
&&&.&.&.&.&.&.&.&.&.&.&1&206$^{65}$&0&064 \\
&&&.&.&.&.&.&.&.&.&.&.&1&806$^{93}$&0&146 \\
33564....&25110&&13&000$^9$&.&.&-4&950$^{29}$&8&862&.&.&1&470$^4$&0&070 \\
&&&12&000$^{30}$&1&200&.&.&.&.&.&.&1&100$^{11}$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&1&533$^{93}$&0&027 \\
33636....&...........&&3&080$^3$&0&500&-4&850$^{13}$&15&000$^{13}$&.&.&1&010$^4$&0&080 \\
&&&.&.&.&.&-4&810$^{52}$&16&174&.&.&0&999$^{16}$&0&040 \\
&&&.&.&.&.&.&.&.&.&.&.&1&004$^{65}$&0&040 \\
&&&.&.&.&.&.&.&.&.&.&.&1&005$^{93}$&0&041 \\
37124....&26381&&1&220$^3$&0&500&-4&900$^{13}$&25&000$^{13}$&.&.&0&980$^4$&0&080 \\
&&&.&.&.&.&-4&880$^c$&26&956&.&.&1&007$^{16}$&0&041 \\
&&&.&.&.&.&.&.&.&.&.&.&1&014$^{93}$&0&041 \\
38529....&27253&&3&900$^3$&0&500&-4&960$^{13}$&37&000$^{13}$&.&.&3&080$^4$&0&240 \\
&&&.&.&.&.&-4&890$^5$&35&061&.&.&2&580$^{16}$&0&110 \\
&&&.&.&.&.&.&.&.&.&.&.&2&895$^{93}$&0&131 \\
39091....&26394&$\pi$~Men&3&140$^3$&0&500&-4&900$^1$&17&329&.&.&1&180$^4$&0&050 \\
&&&.&.&.&.&-4&970$^{38}$&18&648&.&.&1&150$^3$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&1&153$^{16}$&0&013 \\
&&&.&.&.&.&.&.&.&.&.&.&1&185$^{93}$&0&023 \\
40979....&28767&&7&430$^3$&0&500&-4&630$^{13}$&9&000$^{13}$&.&.&1&230$^4$&0&080 \\
&&&.&.&.&.&.&.&.&.&.&.&1&207$^{16}$&0&036 \\
&&&.&.&.&.&.&.&.&.&.&.&1&195$^{65}$&0&037 \\
&&&.&.&.&.&.&.&.&.&.&.&1&209$^{93}$&0&037 \\
41004 A.&28393&&2&000$^9$&.&.&-4&660$^{31}$&27&000$^{31}$&.&.&0&800$^{31}$&.&. \\
&&&1&220$^{31}$&.&.&.&.&.&.&.&.&1&122$^{93}$&0&056 \\
45350....&30860&&1&370$^3$&0&500&-5&100$^{13}$&39&000$^{13}$&.&.&1&390$^4$&0&130 \\
&&&.&.&.&.&.&.&.&.&.&.&1&265$^{16}$&0&063 \\
&&&.&.&.&.&.&.&.&.&.&.&1&320$^{65}$&0&065 \\
&&&.&.&.&.&.&.&.&.&.&.&1&294$^{93}$&0&065 \\
46375....&31246&&0&860$^3$&0&500&-4&960$^{13}$&43&000$^{13}$&.&.&1&130$^4$&0&100 \\
&&&.&.&.&.&.&.&.&.&.&.&1&003$^{16}$&0&039 \\
&&&.&.&.&.&.&.&.&.&.&.&1&030$^{93}$&0&041 \\
49674....&32916&&0&420$^3$&0&500&-4&800$^{13}$&27&000$^{13}$&.&.&1&030$^4$&0&090 \\
&&&.&.&.&.&-4&800$^c$&27&309&.&.&0&938$^{16}$&0&045 \\
&&&.&.&.&.&.&.&.&.&.&.&0&984$^{65}$&0&047 \\
&&&.&.&.&.&.&.&.&.&.&.&0&990$^{93}$&0&048 \\
50499....&32970&&4&210$^3$&0&500&-5&020$^{13}$&21&000$^{13}$&.&.&1&550$^4$&0&110 \\
&&&.&.&.&.&-5&060$^{38}$&22&917&.&.&1&382$^{16}$&0&047 \\
&&&.&.&.&.&.&.&.&.&.&.&1&445$^{65}$&0&050 \\
&&&.&.&.&.&.&.&.&.&.&.&1&441$^{93}$&0&050 \\
50554....&33212&&3&880$^3$&0&500&-4&950$^{13}$&16&000$^{13}$&.&.&1&100$^4$&0&080 \\
&&&3&320$^{19}$&0&590&-4&940$^{32}$&16&100$^{32}$&.&.&1&149$^{16}$&0&039 \\
&&&3&880$^{32}$&.&.&.&.&.&.&.&.&1&096$^{32}$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&1&135$^{65}$&0&038 \\
&&&.&.&.&.&.&.&.&.&.&.&1&134$^{93}$&0&039 \\
52265....&33719&&4&670$^3$&0&500&-4&910$^6$&14&600$^6$&.&.&1&290$^4$&0&080 \\
&&&5&200$^8$&.&.&-5&020$^{13}$&16&000$^{13}$&.&.&1&255$^{16}$&0&033 \\
&&&.&.&.&.&-4&990$^{90}$&15&560&.&.&1&295$^{93}$&0&035 \\
62509....&37826&$\beta$~Gem&1&600$^{33}$&0&900&.&.&135&000$^{33*}$&.&.&8&800$^{33}$&0&100 \\
&&&1&000$^{34}$&&.&.&.&.&.&.&.&8&067$^{93}$&0&784 \\
63454....&37284&&1&900$^{10}$&.&.&-4&530$^{10}$&20&000$^{10}$&.&.&0&720$^{10}$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&0&780$^4$&0&070 \\
&&&.&.&.&.&.&.&.&.&.&.&0&742$^{93}$&0&028 \\
68988....&40687&&2&840$^3$&0&500&-5&040$^{13}$&26&000$^{13}$&.&.&1&270$^4$&0&130 \\
&&&.&.&.&.&-5&070$^{52}$&26&903&.&.&1&138$^{16}$&0&066 \\
&&&.&.&.&.&.&.&.&.&.&.&1&203$^{65}$&0&070 \\
&&&.&.&.&.&.&.&.&.&.&.&1&186$^{93}$&0&070 \\
69830....&40693&&0&300$^{16}$&0&500&-4&950$^{13}$&35&000$^{13}$&.&.&0&870$^4$&0&040 \\
&&&1&100$^{35}$&0&500&-4&970$^{35}$&.&.&.&.&0&874$^{65}$&0&022 \\
&&&.&.&.&.&.&.&.&.&.&.&0&899$^{16}$&0&015 \\
&&&.&.&.&.&.&.&.&.&.&.&0&904$^{93}$&0&023 \\
70573....&...........&&11&000$^{36}$&.&.&.&.&3&296$^{37}$*&.&.&0&839&.&. \\
&&&13&600$^{37}$&.&.&.&.&.&.&.&.&.&.&.&. \\
70642....&40952&&0&300$^3$&0&500&-4&900$^1$&29&541&.&.&1&080$^4$&0&060 \\
&&&.&.&.&.&-4&950$^{92}$&31&168&.&.&0&999$^{16}$&0&018 \\
&&&.&.&.&.&.&.&.&.&.&.&1&035$^{93}$&0&023 \\
72659....&42030&&2&210$^3$&0&500&-5&020$^{13}$&21&000$^{13}$&.&.&1&460$^4$&0&140 \\
&&&.&.&.&.&-5&000$^c$&20&506&.&.&1&432$^{16}$&0&078 \\
&&&.&.&.&.&.&.&.&.&.&.&1&465$^{65}$&0&080 \\
&&&.&.&.&.&.&.&.&.&.&.&1&478$^{93}$&0&082 \\
73256....&42214&CS~Pyx&3&000$^9$&.&.&-4&490$^{38}$&13&900$^{39}$&.&.&1&010$^4$&0&070 \\
&&&3&220$^{39}$&.&.&.&.&13&970$^{39}$&.&.&0&890$^{39}$&.&. \\
&&&3&560$^3$&.&.&.&.&.&.&.&.&0&900$^3$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&0&975$^{93}$&0&031 \\
73526....&42282&&2&620$^3$&0&500&-5&000$^1$&34&845&.&.&1&600$^4$&0&230 \\
&&&.&.&.&.&-5&050$^{92}$&36&442&.&.&1&490$^{16}$&0&140 \\
&&&.&.&.&.&.&.&.&.&.&.&1&511$^{65}$&0&146 \\
&&&.&.&.&.&.&.&.&.&.&.&1&481$^{93}$&0&144 \\
74156....&42723&&4&320$^3$&0&500&-5&080$^{13}$&19&000$^{13}$&.&.&1&640$^4$&0&190 \\
&&&4&060$^{40}$&0&620&.&.&.&.&.&.&1&580$^{16}$&0&110 \\
&&&.&.&.&.&.&.&.&.&.&.&1&648$^{65}$&0&119 \\
&&&.&.&.&.&.&.&.&.&.&.&1&658$^{93}$&0&120 \\
75289....&43177&&4&140$^3$&0&500&-5&000$^5$&16&000$^5$&.&.&1&300$^4$&0&070 \\
&&&.&.&.&.&.&.&.&.&.&.&1&249$^{16}$&0&022 \\
&&&.&.&.&.&.&.&.&.&.&.&1&302$^{93}$&0&028 \\ 75732....&43587&55
Cnc&2&460$^3$&0&500&-5&040$^{13}$&47&000$^{13}$&.&.&1&040$^4$&0&060 \\
&&&2&500$^{70}$&1&000&-4&949$^5$&42&200$^5$&.&.&0&947$^{16}$&0&012 \\
&&&.&.&.&.&.&.&.&.&.&.&0&940$^{70}$&0&040 \\
&&&.&.&.&.&.&.&.&.&.&.&0&947$^{65}$&0&025 \\
&&&.&.&.&.&.&.&.&.&.&.&0&977$^{93}$&0&024 \\
76700....&43686&&1&350$^3$&0&500&-4&940$^1$&31&777&.&.&1&450$^4$&0&120 \\
&&&.&.&.&.&-5&140$^{92}$&38&151&.&.&1&332$^{16}$&0&053 \\
&&&.&.&.&.&.&.&.&.&.&.&1&386$^{65}$&0&058 \\
&&&.&.&.&.&.&.&.&.&.&.&1&392$^{93}$&0&060 \\
80606....&45982&&1&800$^3$&0&500&-5&090$^{13}$&41&000$^{13}$&.&.&1&040$^4$&0&420 \\
&&&0&900$^{41}$&0&600&.&.&.&.&.&.&0&900$^{16}$&0&300 \\
&&&.&.&.&.&.&.&.&.&.&.&0&933$^{93}$&0&315 \\
81040....&46076&&2&000$^{42}$&1&000&-4&480$^{42}$&9&800&.&.&0&890$^4$&0&070 \\
&&&.&.&.&.&.&.&.&.&.&.&0&887$^{93}$&0&038 \\
82943....&47007&&1&350$^3$&0&500&-4&950$^5$&20&900$^5$&.&.&1&250$^4$&0&080 \\
&&&1&700$^{18}$&.&.&-4&920$^{13}$&20&000$^{13}$&.&.&1&125$^{16}$&0&029 \\
&&&.&.&.&.&-4&820$^{18}$&18&000$^{18}$&.&.&0&887$^{65}$&0&038 \\
&&&.&.&.&.&.&.&.&.&.&.&1&193$^{93}$&0&032 \\
83443....&47202&&1&280$^3$&0&500&-4&840$^{13}$&35&000$^{13}$&.&.&1&190$^4$&0&100 \\
&&&1&400$^{18}$&.&.&-4&850$^{18}$&35&300$^{18}$&.&.&1&037$^{16}$&0&041 \\
&&&.&.&.&.&.&.&.&.&.&.&1&052$^{65}$&0&044 \\
&&&.&.&.&.&.&.&.&.&.&.&1&064$^{93}$&0&044 \\
86081....&48711&&4&200$^{29}$&0&500&-5&030$^{28}$&40&100$^{28}$&.&.&1&540$^4$&0&240 \\
&&&.&.&.&.&.&.&24&830&.&.&1&220$^{28}$&0&100 \\
&&&.&.&.&.&.&.&.&.&.&.&1&375$^{93}$&0&154 \\
88133....&49813&&2&200$^2$&0&500&-5&160$^1$&49&906&.&.&2&270$^4$&0&310 \\
&&&2&170$^3$&0&500&.&.&.&.&.&.&1&930$^3$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&2&113$^{65}$&0&184 \\
&&&.&.&.&.&.&.&.&.&.&.&2&025$^{93}$&0&177 \\
89307....&50473&&2&880$^3$&0&500&-4&950$^{13}$&18&000$^{13}$&.&.&1&050$^4$&0&080 \\
&&&.&.&.&.&.&.&.&.&.&.&1&069$^{16}$&0&035 \\
&&&.&.&.&.&.&.&.&.&.&.&1&090$^{93}$&0&039 \\
89744....&50786&&9&510$^3$&0&500&-4&940$^{13}$&11&000$^{13}$&.&.&2&190$^4$&0&140 \\
&&&8&000$^{43}$&.&.&-5&120$^{14}$&9&000$^{14}$*&.&.&1&100$^{11}$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&2&140$^{44}$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&2&080$^{13}$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&2&079$^{16}$&0&059 \\
&&&.&.&.&.&.&.&.&.&.&.&2&218$^{93}$&0&068 \\
92788....&52409&&0&260$^3$&0&500&-5&040$^5$&32&000$^5$&.&.&1&150$^4$&0&090 \\
&&&1&800$^{18}$&.&.&-5&050$^{13}$&21&300$^{13}$&.&.&0&993$^{16}$&0&034 \\
&&&.&.&.&.&-4&730$^{18}$&.&.&.&.&1&074$^{65}$&0&037 \\
&&&.&.&.&.&.&.&.&.&.&.&1&078$^{93}$&0&038 \\
93083....&52521&&0&900$^{45}$&.&.&-5&020$^{45}$&48&000$^{45}$&.&.&0&890$^4$&0&070 \\
&&&.&.&.&.&.&.&.&.&.&.&0&872$^{93}$&0&029 \\
95128....&53721&47~Uma&2&800$^3$&0&500&-5&041$^5$&74&000$^5$&.&.&1&220$^4$&0&050 \\
&&&2&000$^{46}$&.&.&-5&020$^{13}$&21&000$^5$&.&.&1&230$^{46}$&.&. \\
&&&2&800$^{55}$&0&700&.&.&23&000$^{13}$&.&.&1&219$^{16}$&0&014 \\
&&&3&000$^{56}$&0&300&.&.&.&.&.&.&1&24$^{70}$&0&040 \\
&&&1&500$^{70}$&1&000&.&.&.&.&.&.&1&133$^{93}$&0&233 \\
99109....&55664&&1&900$^{16}$&0&500&-5&060$^{13}$&48&000$^{13}$&.&.&1&220$^4$&0&170 \\
&&&1&860$^2$&.&.&.&.&.&.&.&.&1&055$^{16}$&0&086 \\
&&&.&.&.&.&.&.&.&.&.&.&1&079$^{65}$&0&087 \\
&&&.&.&.&.&.&.&.&.&.&.&1&075$^{93}$&0&089 \\
99492....&55848&83~Leo~B&1&400$^{16}$&0&500&-4&940$^1$&46&571&.&.&0&761$^{16}$&0&047 \\
&&&1&360$^2$&0&500&.&.&.&.&.&.&0&810$^{11}$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&0&813$^{93}$&0&050 \\
100777..&56572&&1&800$^{47}$&1&000&-5&030$^{47}$&39&000$^{47}$&.&.&1&230$^4$&0&130 \\
&&&.&.&.&.&.&.&.&.&.&.&1&105$^{93}$&0&070 \\
101930..&57172&&0&700$^{45}$&.&.&-4&990$^{45}$&46&000$^{45}$&.&.&0&950$^4$&0&070 \\
&&&.&.&.&.&.&.&.&.&.&.&0&899$^{93}$&0&031 \\
102117..&57291&&0&880$^3$&0&500&-5&030$^{45}$&34&000$^{45}$&.&.&1&470$^4$&0&120 \\
&&&1&500$^{45}$&.&.&-5&030$^{92}$&37&555&.&.&1&273$^{16}$&0&045 \\
&&&.&.&.&.&.&.&.&.&.&.&1&326$^{65}$&0&049 \\
&&&.&.&.&.&.&.&.&.&.&.&1&328$^{93}$&0&050 \\
102195..&57370&&2&600$^{49}$&.&.&-4&560$^{49}$&19&576&.&.&0&860$^4$&0&070 \\
&&&3&230$^{48}$&0&070&-4&450$^{48}$&12&300$^{48}$&0&030&0&835$^{48}$&0&016 \\
&&&.&.&.&.&-4&450$^{88}$&5&784&.&.&0&835$^{93}$&0&031 \\
104985..&58952&&2&700$^{34}$&1&100&-5&580$^1$&120&982&.&.&8&900$^{11}$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&11&000$^{50}$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&11&686$^{93}$&2&233 \\
106252..&59610&&1&930$^3$&0&500&-4&970$^{13}$&23&000$^{13}$&.&.&1&100$^4$&0&080 \\
&&&1&740$^{19}$&0&250&-4&970$^{32}$&22&800$^{32}$&.&.&1&093$^{16}$&0&040 \\
&&&.&.&.&.&.&.&.&.&.&.&1&113$^{65}$&0&041 \\
&&&.&.&.&.&.&.&.&.&.&.&1&119$^{93}$&0&043 \\
107148..&60081&&0&700$^{16}$&0&500&-5&030$^{13}$&33&000$^{13}$&.&.&1&290$^{4}$&0&120 \\
&&&0&730$^2$&.&.&.&.&.&.&.&.&1&160$^{16}$&0&061 \\
&&&.&.&.&.&.&.&.&.&.&.&1&180$^{65}$&0&063 \\
&&&.&.&.&.&.&.&.&.&.&.&1&194$^{93}$&0&065 \\
108147..&60644&&6&100$^3$&0&500&-4&780$^5$&8&700$^5$&.&.&1&220$^4$&0&080 \\
&&&5&300$^{60}$&.&.&-4&720$^{60}$&8&373&.&.&1&217$^{16}$&0&034 \\
&&&.&.&.&.&.&.&.&.&.&.&1&214$^{65}$&0&035 \\
&&&.&.&.&.&.&.&.&.&.&.&1&231$^{93}$&0&036 \\
108874..&61028&&2&220$^3$&0&500&-5&080$^{13}$&38&000$^{13}$&.&.&1&350$^4$&0&180 \\
&&&.&.&.&.&-5&070$^c$&40&398&.&.&1&220$^{16}$&0&110 \\
&&&.&.&.&.&.&.&.&.&.&.&1&234$^{93}$&0&107 \\
109749..&61595A&&2&000$^9$&.&.&-5&040$^{51}$&34&000$^{51}$&.&.&1&280$^4$&0&200 \\
&&&2&500$^{51}$&0&500&.&.&.&.&.&.&1&240$^{51}$&0&100 \\
&&&.&.&.&.&.&.&.&.&.&.&1&233$^{93}$&0&141 \\
111232..&62534&&4&000$^9$&.&.&-4&980$^{38}$&30&700$^{18}$&.&.&0&870$^4$&0&060 \\
&&&1&200$^{18}$&.&.&.&.&.&.&.&.&0&899$^{65}$&0&024 \\
&&&.&.&.&.&.&.&.&.&.&.&0&908$^{93}$&0&029 \\
114386..&64295&&0&590$^3$&0&500&-4&740$^1$&35&568&.&.&0&840$^4$&0&080 \\
&&&.&.&.&.&.&.&.&.&.&.&0&762$^{16}$&0&031 \\
&&&.&.&.&.&.&.&.&.&.&.&0&786$^{93}$&0&032 \\
114729..&64459&&2&290$^3$&0&500&-5&050$^{13}$&19&000$^{13}$&.&.&1&380$^4$&0&100 \\
&&&.&.&.&.&-5&040$^{38}$&18&903&.&.&1&464$^{16}$&0&053 \\
&&&.&.&.&.&-5&020$^c$&18&570&.&.&1&479$^{65}$&0&054 \\
&&&.&.&.&.&.&.&.&.&.&.&1&389$^{93}$&0&055 \\
114783..&64457&&0&870$^3$&0&500&-4&960$^{52}$&45&202&.&.&0&850$^4$&0&060 \\
&&&.&.&.&.&.&.&.&.&.&.&0&783$^{16}$&0&020 \\
&&&.&.&.&.&.&.&.&.&.&.&0&809$^{65}$&0&020 \\
&&&.&.&.&.&.&.&.&.&.&.&0&828$^{93}$&0&021 \\
117176..&65721&70~Vir&2&680$^3$&0&500&-5&115$^5$&31&000$^5$&.&.&1&870$^4$&0&100 \\
&&&3&000$^{25}$&0&300&-4&990$^{13}$&35&800$^5$&.&.&1&860$^{16}$&0&029 \\
&&&1&500$^{70}$&1&000&.&.&32&000$^{13}$&.&.&1&095$^{11}$&0&105 \\
&&&.&.&.&.&.&.&.&.&.&.&1&970$^{70}$&0&080 \\
&&&.&.&.&.&.&.&.&.&.&.&1&675$^{93}$&0&298 \\
117207..&65808&&1&050$^3$&0&500&-5&060$^{13}$&36&000$^{13}$&.&.&1&250$^4$&0&080 \\
&&&.&.&.&.&-5&000$^{38}$&35&358&.&.&1&090$^{16}$&0&036 \\
&&&.&.&.&.&.&.&.&.&.&.&1&144$^{93}$&0&038 \\
120136..&67275&$\tau$~Boo&14&980$^3$&0&500&-4&700$^{13}$&6&000$^{13}$&.&.&1&430$^4$&0&060 \\
&&&15&600$^{25}$&1&000&-4&733$^{87}$&5&079&.&.&1&419$^{16}$&0&019 \\
&&&17&000$^{55}$&1&000&-4&755$^{92}$&5&291&.&.&1&480$^{70}$&0&050 \\
&&&14&500$^{56}$&0&200&-4&731$^{14}$&4&000$^{14}$*&.&.&.&.&.&. \\
&&&15&600$^{70}$&0&700&.&.&.&.&.&.&1&343$^{93}$&0&283 \\
121504..&68162&&4&000$^9$&.&.&-4&730$^5$&14&800$^5$&.&.&1&220$^4$&0&100 \\
&&&2&600$^{18}$&.&.&-4&570$^{18}$&8&600$^{18}$&.&.&1&190$^{93}$&0&051 \\
125612..&70123&&5&000$^9$&.&.&-4&850$^{22}$&10&500$^{22}$&.&.&1&020$^4$&0&120 \\
&&&2&100$^{22}$&0&500&.&.&.&.&.&.&1&050$^{22}$&0&070 \\
&&&.&.&.&.&.&.&.&.&.&.&1&015$^{65}$&0&077 \\
&&&.&.&.&.&.&.&.&.&.&.&1&026$^{93}$&0&078 \\
128311..&71395&&3&650$^3$&0&500&-4&347$^{14}$&11&540$^{14}$&.&.&0&780$^4$&0&050 \\
&&&.&.&.&.&-4&390$^c$&10&834&.&.&0&730$^{16}$&0&016 \\
&&&.&.&.&.&.&.&.&.&.&.&0&814$^{93}$&0&017 \\
130322..&72339&&1&610$^3$&0&500&-4&390$^5$&8&700$^5$&.&.&0&850$^4$&0&080 \\
&&&1&900$^8$&.&.&-4&780$^{13}$&30&000$^{13}$&.&.&0&833$^{16}$&0&039 \\
&&&.&.&.&.&.&.&.&.&.&.&0&811$^{93}$&0&039 \\
134987..&74500&23~Lib&2&170$^3$&0&500&-5&010$^5$&30&500$^5$&.&.&1&330$^4$&0&080 \\
&&&.&.&.&.&-5&090$^{13}$&33&000$^{13}$&.&.&1&204$^{16}$&0&031 \\
&&&.&.&.&.&-5&040$^{92}$&32&386&.&.&1&198$^{65}$&0&033 \\
&&&.&.&.&.&.&.&.&.&.&.&1&265$^{93}$&0&035 \\
136118..&74948&&7&330$^3$&0&500&-4&970$^{13}$&13&000$^{13}$&.&.&1&670$^4$&0&140 \\
&&&.&.&.&.&-4&880$^{32}$&12&200$^{32}$&.&.&1&738$^{16}$&0&080 \\
&&&.&.&.&.&.&.&.&.&.&.&1&763$^{65}$&0&082 \\
&&&.&.&.&.&.&.&.&.&.&.&1&760$^{93}$&0&082 \\
141937..&77740&&1&880$^3$&0&500&-4&940$^{13}$&21&000$^{13}$&.&.&1&070$^4$&0&080 \\
&&&2&100$^{53}$&.&.&-4&650$^{53}$&13&250$^{53}$&.&.&1&056$^{16}$&0&039 \\
&&&.&.&.&.&.&.&.&.&.&.&1&082$^{93}$&0&041 \\
142022 A&79242&&3&000$^9$&.&.&-4&970$^{54}$&38&963&.&.&1&170$^4$&0&070 \\
&&&1&200$^{54}$&.&.&-5&010$^{92}$&38&757&.&.&0&705$^{11}$&0&135 \\
&&&.&.&.&.&.&.&.&.&.&.&1&150$^{54}$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&1&088$^{93}$&0&033 \\
142415..&78169&&3&430$^3$&0&500&-4&550$^{18}$&9&600$^{18}$&.&.&1&080$^4$&0&080 \\
&&&3&300$^{18}$&.&.&-4&660$^{38}$&13&875&.&.&1&029$^{16}$&0&031 \\
&&&.&.&.&.&-4&625$^{92}$&12&687&.&.&1&045$^{93}$&0&034 \\
143761..&78459&$\rho$~CrB&1&560$^3$&0&500&-5&048$^5$&19&000$^5$&.&.&1&260$^4$&0&060 \\
&&&1&500$^{55}$&0&500&-5&080$^{13}$&22&000$^{13}$&.&.&1&340$^{20}$&0&050 \\
&&&1&200$^{56}$&0&700&-5&039$^{14}$&17&000$^{14}$*&.&.&1&319$^{16}$&0&019 \\
&&&1&000$^{70}$&1&000&.&.&19&900$^{^5}$&.&.&1&380$^{93}$&0&036 \\
145675..&79248&14~Her&1&560$^3$&0&500&-5&060$^{13}$&48&000$^{13}$&.&.&1&130$^4$&0&060 \\
&&&$<$1&000$^{40}$&.&.&-5&070$^{c}$&41&000$^{40}$&.&.&0&895$^{11}$&0&150 \\
&&&.&.&.&.&.&.&.&.&.&.&0&942$^{16}$&0&016 \\
&&&.&.&.&.&.&.&.&.&.&.&0&997$^{65}$&0&015 \\
&&&.&.&.&.&.&.&.&.&.&.&1&016$^{93}$&0&017 \\
147506..&80076&HAT-P-2&19&800$^{57}$&1&600&-4&720$^{57}$&4&046&0&400&1&750$^4$&0&280 \\
&&&.&.&.&.&.&.&.&.&.&.&1&475$^{57}$&0&167 \\
&&&.&.&.&.&.&.&.&.&.&.&1&710$^{93}$&0&206 \\
147513..&80337&&1&550$^3$&0&500&.&.&8&500$^{14}$&.&.&0&970$^4$&0&050 \\
&&&1&400$^{24}$&0&500&-4&520$^{38}$&8&525&.&.&1&000$^{11}$&.&. \\
&&&.&.&.&.&.&.&4&700$^{18}$&.&.&0&934$^{16}$&0&015 \\
&&&.&.&.&.&.&.&.&.&.&.&0&950$^{65}$&0&025 \\
&&&.&.&.&.&.&.&.&.&.&.&0&975$^{93}$&0&025 \\
149143..&81022&&4&000$^{51}$&0&500&-4&970$^{51}$&28&000$^{51}$&.&.&1&490$^{51}$&0&100 \\
&&&3&900$^{58}$&.&.&.&.&.&.&.&.&1&610$^4$&0&180 \\
&&&.&.&.&.&.&.&.&.&.&.&1&468$^{65}$&0&102 \\
&&&.&.&.&.&.&.&.&.&.&.&1&465$^{93}$&0&103 \\
150706..&80902&&4&000$^9$&.&.&-4&570$^{13}$&9&372$^{13}$&.&.&0&950$^4$&0&050 \\
&&&4&500$^{55}$&1&000&.&.&.&.&.&.&0&940$^3$&.&. \\
&&&2&900$^{56}$&0&500&.&.&.&.&.&.&0&958$^{65}$&0&018 \\
&&&4&150$^3$&0&500&.&.&.&.&.&.&0&963$^{93}$&0&019 \\
154857..&84069&&1&440$^3$&0&500&-5&000$^{27}$&30&897&.&.&2&450$^4$&0&260 \\
&&&.&.&.&.&-5&140$^{38}$&34&995&.&.&2&420$^{16}$&0&150 \\
&&&.&.&.&.&.&.&.&.&.&.&2&527$^{93}$&0&161 \\
159868..&86375&&2&100$^{16}$&0&500&-4&960$^{27}$&31&903&.&.&1&940$^4$&0&190 \\
&&&.&.&.&.&-5&090$^{38}$&37&629&.&.&1&840$^{16}$&0&110 \\
&&&.&.&.&.&.&.&.&.&.&.&1&921$^{93}$&0&113 \\
160691..&86796&$\mu$~Ara&3&120$^3$&0&500&-5&034$^{59}$&31&000$^{59}$&.&.&1&440$^4$&0&070 \\
&&&2&400$^{31}$&.&.&-5&020$^{38}$&31&815&.&.&1&315$^{16}$&0&019 \\
&&&3&800$^{25}$&0&200&.&.&.&.&.&.&1&245$^{11}$&0&255 \\
&&&.&.&.&.&.&.&.&.&.&.&1&298$^{93}$&0&194 \\
162020..&87330&&2&320$^3$&0&500&-4&120$^1$&1&621&.&.&0&690$^4$&0&070 \\
&&&1&900$^{53}$&.&.&.&.&.&.&.&.&0&707$^{16}$&0&035 \\
&&&.&.&.&.&.&.&.&.&.&.&0&826$^{93}$&0&043 \\
164922..&88348&&1&800$^{16}$&0&500&-5&050$^{13}$&43&000$^{13}$&.&.&1&040$^4$&0&060 \\
&&&1&840$^2$&.&.&.&.&.&.&.&.&0&900$^{11}$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&0&948$^{16}$&0&019 \\
&&&.&.&.&.&.&.&.&.&.&.&1&017$^{93}$&0&021 \\
168443..&89844&&2&200$^3$&0&500&-5&080$^5$&37&000$^5$&.&.&1&660$^4$&0&130 \\
&&&1&700$^{53}$&.&.&-5&120$^{13}$&38&000$^{13}$&.&.&1&560$^{16}$&0&054 \\
&&&.&.&.&.&-4&800$^{53}$&26&800$^{53}$&.&.&1&593$^{65}$&0&054 \\
&&&.&.&.&.&.&.&.&.&.&.&1&624$^{93}$&0&056 \\
168746..&90004&&0&000$^3$&0&500&-5&050$^{13}$&34&000$^{13}$&.&.&1&150$^4$&0&100 \\
&&&1&000$^{60}$&.&.&.&.&.&.&.&.&1&116$^{16}$&0&049 \\
&&&2&000$^9$&.&.&.&.&.&.&.&.&1&137$^{65}$&0&050 \\
&&&.&.&.&.&.&.&.&.&.&.&1&140$^{93}$&0&051 \\
169830..&90485&&3&830$^3$&0&500&-5&070$^{13}$&11&000$^{13}$&.&.&1&810$^4$&0&130 \\
&&&3&300$^{18}$&.&.&-4&820$^{18}$&8&300$^{18}$&.&.&1&844$^{16}$&0&065 \\
&&&.&.&.&.&.&.&.&.&.&.&1&829$^{65}$&0&065 \\
&&&.&.&.&.&.&.&.&.&.&.&1&851$^{93}$&0&068 \\
170469..&90593&&1&700$^{16}$&0&500&-5&090$^{13}$&31&000$^{13}$&.&.&1&480$^4$&0&170 \\
&&&.&.&.&.&-5&060$^{22}$&13&000:$^{22}$&.&.&1&220$^{22}$&0&070 \\
&&&.&.&.&.&.&.&.&.&.&.&1&333$^{16}$&0&098 \\
&&&.&.&.&.&.&.&.&.&.&.&1&342$^{65}$&0&098 \\
&&&.&.&.&.&.&.&.&.&.&.&1&334$^{93}$&0&098 \\
175541..&92895&&2&900$^{16}$&0&500&-5&230$^{13}$&56&000$^{13}$&.&.&3&800$^{61}$&0&009 \\
&&&.&.&.&.&-5&280$^{61}$&59&985&.&.&4&110$^{16}$&0&600 \\
&&&.&.&.&.&.&.&.&.&.&.&4&261$^{93}$&0&618 \\
177830..&93746&&2&540$^3$&0&500&-5&280$^5$&65&000$^5$&.&.&2&990$^{16}$&0&140 \\
&&&.&.&.&.&.&.&.&.&.&.&3&311$^{93}$&0&160 \\
178911 B&94075&&1&940$^3$&0&500&-4&980$^{13}$&36&000$^{13}$&.&.&1&140$^{16}$&0&260 \\
&&&.&.&.&.&.&.&.&.&.&.&1&120$^{93}$&0&260 \\
179949..&94645&&7&020$^3$&0&500&-4&790$^{13}$&10&000$^{13}$&.&.&1&210$^4$&0&070 \\
&&&.&.&.&.&-4&720$^1$&8&237&.&.&1&194$^{16}$&0&080 \\
&&&.&.&.&.&-4&740$^{92}$&8&562&.&.&1&214$^{65}$&0&031 \\
&&&.&.&.&.&.&.&.&.&.&.&1&250$^{93}$&0&032 \\
183263..&95740&&1&560$^3$&0&500&-5&110$^{13}$&32&000$^{13}$&.&.&1&330$^4$&0&130 \\
&&&.&.&.&.&.&.&.&.&.&.&1&207$^{16}$&0&069 \\
&&&.&.&.&.&.&.&.&.&.&.&1&241$^{93}$&0&072 \\
185269..&96507&&4&000$^9$&.&.&-5&140$^{62}$&23&000$^{62}$&.&.&1&910$^4$&0&150 \\
&&&6&100$^{62}$&0&500&.&.&.&.&.&.&1&880$^{62}$&0&100 \\
&&&.&.&.&.&.&.&.&.&.&.&1&891$^{93}$&0&071 \\
186427..&96901&16~Cyg~B&2&180$^3$&0&500&-5&115$^5$&31&000$^5$&.&.&1&170$^4$&0&060 \\
&&&2&200$^{56}$&0&500&-5&080$^{13}$&27&400$^5$&.&.&1&650$^{11}$&0&150 \\
&&&2&500$^{70}$&1&000&.&.&29&000$^{13}$&.&.&1&154$^{16}$&0&015 \\
&&&.&.&.&.&.&.&.&.&.&.&1&160$^{70}$&0&040 \\
&&&.&.&.&.&.&.&.&.&.&.&1&176$^{65}$&0&020 \\
&&&.&.&.&.&.&.&.&.&.&.&1&174$^{93}$&0&019 \\
187085..&97546&&5&100$^{16}$&0&500&-4&930$^{38}$&14&349&.&.&1&350$^4$&0&120 \\
&&&.&.&.&.&.&.&.&.&.&.&1&315$^{16}$&0&068 \\
&&&.&.&.&.&.&.&.&.&.&.&1&344$^{93}$&0&072 \\
187123..&97336&&2&150$^3$&0&500&-4&930$^5$&30&000$^5$&.&.&1&230$^4$&0&090 \\
&&&.&.&.&.&-5&030$^{13}$&27&000$^{13}$&.&.&1&173$^{16}$&0&042 \\
&&&.&.&.&.&.&.&.&.&.&.&1&192$^{65}$&0&043 \\
&&&.&.&.&.&.&.&.&.&.&.&1&183$^{93}$&0&043 \\ 189733&98505&V452
Vul&3&500$^{63}$&1&000&-4&337$^{14}$&12&039$^{14}$&.&.&0&770$^4$&0&050 \\
&&&1&000$^9$&.&.&-4&537$^{64}$&19&748&.&.&0&758$^{65}$&0&016 \\
&&&.&.&.&.&.&.&.&.&.&.&0&760$^{63}$&0&100 \\
&&&.&.&.&.&.&.&.&.&.&.&0&763$^{93}$&0&017 \\
190228..&98714&&1&850$^3$&0&500&-5&180$^{13}$&47&000$^{13}$&.&.&2&490$^4$&0&240 \\
&&&.&.&.&.&.&.&.&.&.&.&2&400$^{16}$&0&120 \\
&&&.&.&.&.&.&.&.&.&.&.&2&558$^{93}$&0&132 \\
190360..&98767&&2&200$^3$&0&500&-5&090$^{13}$&40&000$^{13}$&.&.&1&190$^4$&0&060 \\
&&&2&800$^{70}$&1&000&-5&050$^{66}$&38&000$^{66}$&.&.&2&350$^{11}$&0&650 \\
&&&.&.&.&.&-5&106$^{92}$&36&764&.&.&1&130$^{66}$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&1&145$^{16}$&0&018 \\
&&&.&.&.&.&.&.&.&.&.&.&1&160$^{70}$&0&050 \\
&&&.&.&.&.&.&.&.&.&.&.&1&152$^{93}$&0&024 \\
190647..&99115&&1&000$^9$&.&.&-5&090$^{47}$&39&000$^{47}$&.&.&1&660$^4$&0&180 \\
&&&2&400$^{47}$&1&000&-5&070$^{38}$&40&301&.&.&1&476$^{65}$&0&091 \\
&&&.&.&.&.&.&.&.&.&.&.&1&472$^{93}$&0&095 \\
192263..&99711&&2&630$^3$&0&500&-4&387$^{14}$&23&980$^{14}$&.&.&0&790$^4$&0&060 \\
&&&1&990$^{31}$&.&.&-4&350$^{68}$&8&611&.&.&0&753$^{16}$&0&020 \\
&&&.&.&.&.&-4&558$^{67}$&21&300$^{67}$&.&.&0&800$^{93}$&0&022 \\
192699..&99894&&1&900$^{61}$&0&500&-5&290$^{61}$&59&753&.&.&3&900$^{61}$&0&060 \\
&&&.&.&.&.&.&.&.&.&.&.&4&432$^{93}$&0&282 \\
195019..&100970&&2&470$^3$&0&500&-4&850$^5$&22&000$^5$&.&.&1&500$^4$&0&110 \\
&&&.&.&.&.&-5&090$^{13}$&29&000$^{13}$&.&.&1&382$^{16}$&0&050 \\
&&&.&.&.&.&.&.&.&.&.&.&1&556$^{93}$&0&055 \\
196050..&101806&&3&270$^3$&0&500&-4&650$^{18}$&16&000$^{18}$&.&.&1&440$^4$&0&120 \\
&&&3&100$^{18}$&.&.&-5&040$^{38}$&28&601&.&.&1&291$^{16}$&0&056 \\
&&&.&.&.&.&.&.&.&.&.&.&1&326$^{93}$&0&061 \\
196885..&101966&&7&750$^3$&0&500&-5&010$^{13}$&15&000$^{13}$&.&.&1&380$^4$&0&090 \\
&&&.&.&.&.&.&.&.&.&.&.&1&353$^{16}$&0&039 \\
&&&.&.&.&.&.&.&.&.&.&.&1&431$^{93}$&0&043 \\
202206..&104903&&2&300$^3$&0&500&-4&720$^1$&22&980&.&.&1&170$^4$&0&110 \\
&&&.&.&.&.&.&.&.&.&.&.&1&020$^{16}$&0&055 \\
&&&.&.&.&.&.&.&.&.&.&.&1&073$^{65}$&0&060 \\
&&&.&.&.&.&.&.&.&.&.&.&1&079$^{93}$&0&060 \\
208487..&108375&&4&610$^{3}$&0&500&-4&900$^{38}$&12&513&.&.&1&140$^4$&0&100 \\
&&&.&.&.&.&.&.&.&.&.&.&1&152$^{16}$&0&052 \\
&&&.&.&.&.&.&.&.&.&.&.&1&151$^{93}$&0&057 \\
209458..&108859&&4&490$^3$&0&500&-4&930$^5$&15&700$^5$&.&.&1&180$^4$&0&110 \\
&&&4&100$^{69}$&0&600&-5&000$^{13}$&19&000$^{13}$&.&.&1&122$^{16}$&0&055 \\
&&&3&750$^{81}$&1&250&-4&988$^{64}$&16&539&.&.&1&200$^{69}$&0&100 \\
&&&.&.&.&.&.&.&.&.&.&.&1&164$^{65}$&0&057 \\
&&&.&.&.&.&.&.&.&.&.&.&1&144$^{93}$&0&058 \\
210277..&109378&&1&800$^{3}$&0&500&-5&060$^5$&40&800$^5$&.&.&1&160$^4$&0&060 \\
&&&2&000$^{70}$&1&000&.&.&41&000$^{13}$&.&.&1&070$^{70}$&0&040 \\
&&&.&.&.&.&.&.&.&.&.&.&1&055$^{16}$&0&022 \\
&&&.&.&.&.&.&.&.&.&.&.&0&960$^{11}$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&1&079$^{65}$&0&023 \\
&&&.&.&.&.&.&.&.&.&.&.&1&118$^{93}$&0&025 \\
210702..&109577&&1&700$^{61}$&0&500&-5&350$^{61}$&69&094&.&.&4&450$^{61}$&0&070 \\
&&&.&.&.&.&.&.&.&.&.&.&4&334$^{93}$&0&790 \\
212301..&110852&&7&000$^9$&.&.&-4&840$^{71}$&12&000$^{71}$&.&.&1&190$^4$&0&090 \\
&&&5&440$^{71}$&.&.&.&.&.&.&.&.&1&020$^{71}$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&1&186$^{65}$&0&048 \\
&&&.&.&.&.&.&.&.&.&.&.&1&188$^{93}$&0&049 \\
213240..&111143&&3&970$^{91}$&0&610&-4&800$^{91}$&15&000$^{91}$&.&.&1&570$^4$&0&120 \\
&&&.&.&.&.&-5&000$^{38}$&20&506&.&.&1&496$^{16}$&0&051 \\
&&&.&.&.&.&.&.&.&.&.&.&1&580$^{93}$&0&057 \\
216435..&113044&$\tau^1$ Gruis&5&780$^3$&0&500&-4&980$^1$&21&200&.&.&1&850$^4$&0&110 \\
&&&.&.&.&.&-5&000$^{38}$&21&600&.&.&1&723$^{16}$&0&043 \\
&&&.&.&.&.&-4&985$^{92}$&21&300&.&.&1&814$^{93}$&0&051 \\
216437..&113137&$\rho$~Ind&3&130$^3$&0&500&-5&010$^{18}$&26&700$^{18}$&.&.&1&560$^4$&0&080 \\
&&&2&500$^{18}$&.&.&-5&030$^{92}$&27&228&.&.&1&100$^{11}$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&1&456$^{16}$&0&024 \\
&&&.&.&.&.&.&.&.&.&.&.&1&535$^{93}$&0&039 \\
216770..&113238&&3&000$^9$&.&.&-4&920$^{13}$&39&000$^{13}$&.&.&1&120$^4$&0&100 \\
&&&1&400$^{18}$&.&.&-4&840$^{38}$&36&721&.&.&1&000$^3$&.&. \\
&&&1&040$^3$&.&.&.&.&.&.&.&.&0&981$^{65}$&0&041 \\
&&&.&.&.&.&.&.&.&.&.&.&0&992$^{93}$&0&043 \\ 217014..&113357&51
Peg&2&570$^3$&0&500&-5&068$^5$&21&900$^5$&.&.&1&180$^4$&0&060 \\
&&&1&700$^{55}$&0&800&.&.&29&500$^5$&.&.&1&138$^{16}$&0&016 \\
&&&1&400$^{56}$&1&100&-5&080$^{13}$&29&000$^{13}$&.&.&1&160$^{70}$&0&040 \\
&&&2&000$^{70}$&1&000&-4&970$^{38}$&26&938&.&.&1&164$^{65}$&0&024 \\
&&&.&.&.&.&.&.&.&.&.&.&1&195$^{93}$&0&022 \\
219828..&115100&&4&000$^9$&.&.&-5&040$^{49}$&26&000$^{49}$&.&.&1&950$^4$&0&250 \\
&&&2&900$^{49}$&.&.&.&.&.&.&.&.&1&804$^{93}$&0&150 \\
221287..&116084&&9&000$^9$&.&.&-4&590$^{47}$&5&000$^{47}$&.&.&1&100$^4$&0&090 \\
&&&4&100$^{47}$&1&000&.&.&.&.&.&.&1&138$^{65}$&0&052 \\
&&&.&.&.&.&.&.&.&.&.&.&1&125$^{93}$&0&051 \\ 222404..&116727 &
$\gamma$~Cep&1&500$^2$&1&000&-5&320$^1$&68&020&.&.&6&200$^{11}$&2&000 \\
&&&.&.&.&.&.&.&.&.&.&.&4&385$^{93}$&0&547 \\
222582..&116906&&2&290$^3$&0&500&-5&000$^5$&25&000$^5$&.&.&1&140$^4$&0&100 \\
&&&.&.&.&.&.&.&.&.&.&.&1&146$^{16}$&0&055 \\
&&&.&.&.&.&.&.&.&.&.&.&1&116$^{65}$&0&054 \\
&&&.&.&.&.&.&.&.&.&.&.&1&120$^{93}$&0&055 \\
224693..&118319&&5&000$^9$&.&.&-5&150$^{28}$&27&400$^{28}$&.&.&2&030$^4$&0&320 \\
&&&3&500$^{28}$&0&500&.&.&.&.&.&.&1&700$^{28}$&0&300 \\
&&&.&.&.&.&.&.&.&.&.&.&1&813$^{93}$&0&201 \\
231701..&96078&&4&000$^{22}$&0&500&-5&000$^{22}$&12&100$^{22}$&.&.&1&350$^{22}$&0&200 \\
&&&.&.&.&.&.&.&.&.&.&.&1&390$^{93}$&0&174 \\
330075..&77517&&0&700$^{72}$&0&200&-5&030$^{72}$&48&000$^{72}$&.&.&1&280$^{72}$&.&. \\
&&&.&.&.&.&.&.&.&.&.&.&0&922$^{93}$&0&072 \\
.............&...........&TrES--1.&1&080$^{76}$&0&300&-4&770$^{74}$&34&770&1&000&0&820$^{75}$&0&020 \\
&&&1&300$^{75}$&0&300&-4&785$^{64}$&.&.&.&.&0&850$^{73}$&0&100 \\
&&&2&100$^{75}$&0&800&.&.&.&.&.&.&0&830$^{74}$&0&050 \\
&&&.&.&.&.&.&.&.&.&.&.&0&830$^{76}$&0&030 \\
.............&...........&TrES--2.&2&000$^{77}$&1&000&-5&160$^{77}$&24&784&3&000&1&000$^{77}$&0&036 \\
.............&...........&HAT-P-1&2&200$^{78}$&0&200&-5&030$^{78}$&15&339&.&.&1&150$^{78}$&0&100 \\
.............&...........&OGLE-TR-10&3&000$^{85}$&2&000&-4&804$^{64}$&15&800&.&.&1&140$^{79}$&0&110 \\
&&&.&.&.&.&.&.&.&.&.&.&1&140$^{80}$&0&050 \\
&&&.&.&.&.&.&.&.&.&.&.&1&170$^{84}$&0&130 \\
.............&...........&OGLE-TR-56&3&200$^{64}$&1&000&-5&358$^{64}$&26&300&.&.&1&320$^{79}$&0&060 \\
&&&.&.&.&.&.&.&.&.&.&.&1&150$^{80}$&0&060 \\
.............&...........&OGLE-TR-111&$<$5&000$^{64}$&.&.&-4&812$^{64}$&38&000&.&.&0&830$^{80}$&0&020 \\
.............&...........&OGLE-TR-113&9&000$^{83}$&3&000&-4&685$^{64}$&31&100&.&.&0&765$^{82}$&0&025 \\

\label{tab:1}

\end{longtable}

==> (inline-1) <==
\begin{longtable}{lccll}

\caption[]{Compilation of chromospheric indices ($\log R'_{HK}$) for the stars
in Table 1. The spectral type of the host star is given in column 2. Entries
in bold give the grade assigned to each star (P = Poor, O = O.K., G = Good, and
E = Excellent) followed by the weighted mean of the $\log R'_{HK}$ measurements
and adopted error bar (see section~\ref{sec:rhk_data} for details). Reference numbers
are identical to those used in Table~\ref{tab:1}.}

\\

\hline 
\hline
Name & Type & $\log$ R'$_{HK}$ & Observations & Ref. \\
\hline
\endfirsthead

\multicolumn{5}{c} {{\bfseries \tablename\ \thetable{} -- continued}}
\\ \hline
\hline
Name & Type & $\log R'_{HK}$ & Observations & Ref.  \\
\hline \endhead

HD 142 & F7 & -5.020 & average of 2 individual points & 1  \\
       &    & -4.950 & individual on 2001 Aug 04 & 92 \\
& & & {\bf (P) Adopted value: -4.997 $\pm$ 0.060} \\
\hline
HD 1237 & G6 & -4.440 & 1992 individual & 5 \\
        &    & -4.270 & 61 obs in 2 years & 6 \\
        &    & -4.340 & average of above + extra individual & 1 \\
& & & {\bf (G) Adopted value: -4.273 $\pm$ 0.170} \\
\hline
HD 2039 & G2/3 &-4.980 & average of 2 individuals & 1 \\
        &      & -4.890 & individual on 2001 Aug 04 & 92 \\
& & & {\bf (P) Adopted value: -4.950 $\pm$ 0.075} \\
\hline
HD 2638 & K1 &-4.820 & 28 HARPS spectra over 434 days, Oct 2003 -- \\
& & & Jan 2005 & 10 \\
& & & {\bf (O) Adopted value: -4.820 $\pm$ 0.077} \\
\hline
HD 3651 & K0 & -5.020 & 34 obs in 18 month bins. Report $\sigma$ = 2.56\% & 13 \\ 
        &    & -4.991 & 1966 -- 1991. Shows quite large variation over cycle, \\
& & & estimate peak variation of $\log R'_{hk}$ -5.06 -- -4.83 from \\
& & & Fig. 1f of Baliunas et al. (1995) & 14 \\
& & & {\bf (E) Adopted value: -4.994 $\pm$ 0.040} \\
\hline
HD 4203 & G5 & -5.180 & 19 obs in 10 month bins. Report $\sigma$ = 1.84\% & 13 \\ 
        &    & -5.130 & 14  obs from JD 2450757.1224 -- 2451187.9624 (431 days) & 52 \\
& & & {\bf (G) Adopted value: -5.159 $\pm$ 0.040} \\
\hline
HD 4308 & G5 & -4.930 & 41 HARPS spectra from JD 2452899.77052 -- \\
& & & 2453579.83685 (680 days) & 17 \\
        &    & -5.050 & 1 obs on UT 11/12/1993 & 38 \\
& & & {\bf (G) Adopted value: -4.933 $\pm$ 0.080} \\
\hline
HD 6434 & G2/3 & -4.890 & individual & 5 \\
& & & {\bf (P) Adopted value: -4.890 $\pm$ 0.075} \\
\hline
HD 8574 & F8 & -5.070 & 11 obs in 8 month bins. Report $\sigma$ = 0.81\% & 13 \\ 
& & & {\bf (P) Adopted value: -5.070 $\pm$ 0.060} \\
\hline
HD 9826 & G0 & -5.040 & 48 obs in 6 month bins & 13 \\
        &    & -4.927 & obs in 1991 \& from mid-1996 -- 1999 (see \\
& & & Fig. 2 of Henry et al. 2000). Shows variable activity level. \\
& & & Report $\sigma_s$ = 4.7\% & 87 \\
& & & {\bf (G) Adopted value: -4.950 $\pm$ 0.080} \\
\hline
HD 10647 & F8 & -4.680 & individual? & 6 \\
         &    & -4.700 & individual on 2001 Aug 04 & 92 \\
& & & {\bf (P) Adopted value: -4.690 $\pm$ 0.060} \\
\hline
HD 10697 & G5 & -5.080 & 57 obs in 25 month bins. Report $\sigma$ = 2.53\% & 13 \\ 
& & & {\bf (G) Adopted value: -5.080 $\pm$ 0.040} \\
\hline
HD 11506 & G0 & -4.990 & 19 Keck spectra from JD 2453014.73505 -- \\
& & & 2454286.11838 (1271 days) & 22 \\
& & & {\bf (G) Adopted value: -4.990 $\pm$ 0.040} \\
\hline
HD 11964 & G8 & -5.160 & 33 obs in 21 month bins. Report $\sigma$ = 1.66\% & 13 \\ 
& & & {\bf (O) Adopted value: -5.160 $\pm$ 0.057} \\
\hline
HD 12661 & K0 & -5.120 & individual? & 5 \\
         &    & -5.080 & 52 obs in 16 month bins. Report $\sigma$ = 1.44\% & 13 \\ 
& & & {\bf (O) Adopted value: -5.082 $\pm$ 0.077} \\
\hline
HD 13445 & K1 & -4.740 & individual & 5 \\
         &    & -4.640 & individual on 2001 Aug 04 & 92 \\
& & & {\bf (P) Adopted value: -4.690 $\pm$ 0.100} \\
\hline
HD 16141 & G8 & -5.050 & individual? & 5 \\
         &    & -5.110 & 70 obs in 23 month bins. Report $\sigma$ = 1.44\% & 13 \\
& & & {\bf (O) Adopted value: -5.109 $\pm$ 0.057} \\
\hline
HD 17051 & G0 & -4.650 & individual & 5 \\
         &    & -4.590 & individual on 2001 Aug 04 & 92 \\
& & & {\bf (P) Adopted value: -4.620 $\pm$ 0.075} \\
\hline
HD 17156 & G5 & -5.040 & 25 Keck spectra from JD 2453746.75596 -- \\
& & & 2454138.76720 (392 days) & 22 \\
& & & {\bf (O) Adopted value: -5.040 $\pm$ 0.057} \\
\hline
HD 19994 & G0 & -4.880 & 12 obs in 4 month bins. Report $\sigma$ = 0.69\% & 13 \\
         &    & -4.770 & individual? & 18 \\
& & & {\bf (P) Adopted value: -4.872 $\pm$ 0.075} \\
\hline
HD 20367 & G0 & -4.500 & 2 obs in 1 month. Report $\sigma$ = 0.53\% & 13 \\
& & & {\bf (P) Adopted value: -4.500 $\pm$ 0.075} \\
\hline
HD 20782 & G3 & -4.910 & 1 obs on 12/12/1992 & 26 \\
         &    & -4.850 & individual on 2001 Aug 04 & 92 \\
& & & {\bf (P) Adopted value: -4.880 $\pm$ 0.075} \\
\hline
HD 22049 & K2 & -4.455 & 1967 -- 1991. Shows moderate variation but no \\
& & & well defined cycle. Estimate peak variation of $\log R'_{hk}$ \\
& & & -4.52 -- -4.36 from Fig. 1g of Baliunas et al. (1995) but \\
& & & very well averaged & 14 \\
         &    &  -4.510 & 13 obs in 4 month bins & 13 \\
         &    & -4.470 & 5 obs on 10 \& 13/12/1992, and 30/06--02/07/1993 & 38 \\
         &    &-4.430 & average of 2 obs on 2002 Jul 02 \& 2004 Aug 23/24  & 92 \\
& & & {\bf (E) Adopted value: -4.457 $\pm$ 0.027} \\
\hline
HD 23079 & F8/G0 & -4.940 & 1 obs on UT 11/12/1992 & 38 \\
         &       & -5.040 & average of the above + 2 more individuals & 1 \\
         &       & -4.950 & individual on 2001 Aug 04 & 92 \\
& & & {\bf (P) Adopted value: -5.018 $\pm$ 0.075} \\
\hline
HD 23127 & G2 & -5.000 & 1 obs on UT 04/08/2001 & 27 \\
         &    & -5.000 & individual on 2001 Aug 04 & 92 \\
& & & {\bf (P) Adopted value: -5.000 $\pm$ 0.075} \\
\hline
HD 23596 & F8 & -5.060 & individual & 13 \\
& & & {\bf (P) Adopted value: -5.060 $\pm$ 0.60} \\
\hline
HD 27442 & K1/2 & -5.570 & individual & 1 \\
         &      & -5.350 & individual on 2001 Aug 04 & 92 \\
& & & {\bf (P) Adopted value: -5.460 $\pm$ 0.100} \\
\hline
HD 27894 & K2 & -4.900 & 20 HARPS spectra over 437 days from Oct 2003 \\
& & & -- Jan 2005 & 10 \\
& & & {\bf (O) Adopted value: -4.900 $\pm$ 0.077} \\
\hline
HD 28185 & G5/6 & -4.828 & individual in 1998 or 1999 & 88 \\
         &      & -4.820 & individual & 91 \\
         &      & -4.990 & average of 2 individuals & 1 \\
& & & {\bf (P) Adopted value: -4.907 $\pm$ 0.075} \\
\hline
HD 30177 & G8 & -5.120 & average of 2 individuals & 1 \\
         &    & -5.080 & individual on 2001 Aug 04 & 92 \\
& & & {\bf (P) Adopted value: -5.107 $\pm$ 0.075} \\
\hline
HD 33283 & G3 & -5.600 & 25 Keck spectra from JD 2453014.852 -- \\
& & & 2453752.878 (738 days) & 28 \\
& & & {\bf (G) Adopted value: -5.600 $\pm$ 0.039} \\
\hline
HD 33564 & F7 & -4.950 & individual? & 29 \\
& & & {\bf (P) Adopted value: -4.950 $\pm$ 0.060} \\
\hline
HD 33636 & G1/2 & -4.850 & 25 obs in 13 month bins. Report $\sigma$ = 2.32\% & 13 \\
         &      & -4.810 & 21 Keck spectra from JD 2450838.7594 -- \\
& & &  2452188.1390 (1349 days) & 52 \\
& & & {\bf (G) Adopted value: -4.832 $\pm$ 0.04} \\
\hline
HD 37124 & G0 & -4.900 & 38 obs in 17 month bins. Report $\sigma$ = 2.48\% & 13 \\
         &    & -4.880 & 30 obs from JD 2450420.0466 -- \\
& & & 2452334.7856 (1915 days) & c \\
& & & {\bf (E) Adopted value: -4.891 $\pm$ 0.02} \\
\hline
HD 38529 & G8 & -4.960 & 49 obs in 19 month bins. Report $\sigma$ = 6.92\% & 13 \\
         &    & -4.890 & individual? & 5 \\
& & & {\bf (O) Adopted value: -4.959 $\pm$ 0.057} \\
\hline
HD 39091 & G1 & -4.970 & 1 obs on UT 11/12/1992 & 38 \\
         &    & -4.900 & average of above + extra individual & 1 \\
& & & {\bf (P) Adopted value: -4.900 $\pm$ 0.075} \\
\hline
HD 40979 & F8 & -4.630 & 25 obs in 8 month bins. Report $\sigma$ = 2.52\% & 13 \\
& & & {\bf (O) Adopted value: -4.630 $\pm$ 0.045} \\
\hline
HD 41004A & K1 & -4.660 & 1 obs on UT 14/12/1992 & 31 \\
& & & {\bf (P) Adopted value: -4.660 $\pm$ 0.100} \\
\hline
HD 45350 & G5 & -5.100 & 19 obs in 10 month bins. Report $\sigma$ = 1.32\% & 13 \\
& & & {\bf (O) Adopted value: -5.100 $\pm$ 0.057} \\
\hline
HD 46375 & K0 & -4.960 & 69 obs in 14 month bins. Report $\sigma$ = 1.97\% & 13 \\
& & & {\bf (O) Adopted value: -4.960 $\pm$ 0.077} \\
\hline
HD 49674 & G0 & -4.800 & 37 obs in 9 month bins. Report $\sigma$ = 4.61\% & 13 \\
         &    & -4.800 & 24 obs from JD 2450883.0580 -- \\
& & & 2451334.8197 (452 days) & c \\
& & & {\bf (G) Adopted value: -4.800 $\pm$ 0.040} \\
\hline
HD 50499 & G0/2 & -5.020 & 25 obs in 17 month bins. Report $\sigma$ = 1.67\% & 13 \\
         &      & -5.060 & 1 obs on UT 12/12/1992 & 38 \\
& & & {\bf (O) Adopted value: -5.022 $\pm$ 0.057} \\
\hline
HD 50554 & F8 & -4.950 & 20 obs in 7 month bins. Report $\sigma$ = 1.49\% & 13 \\
         &    & -4.940 & average of 26 obs from JD 2460831.805 -- \\
& & & 2462294.897 (1463 days) & 32 \\
& & & {\bf (G) Adopted value: -4.944 $\pm$ 0.031} \\
\hline
HD 52265 & G0 & -4.910 & individual? & 6 \\
         &    & -5.020 & 26 obs in 12 month bins. Report $\sigma$ = 1.87\% & 13 \\
         &    & -4.990 & 17 Keck spectra from JD 2450838.8806 -- \\
& & & 2451585.9235 (747 days) & 90 \\
& & & {\bf (G) Adopted value: -5.006 $\pm$ 0.080} \\
\hline
HD 63454 & K4 & -4.530 & 57 HARPS and Coralie spectra between Feb 2004 -- \\
& & & Jan 2005 & 10 \\
& & & {\bf (O) Adopted value: -4.530 $\pm$ 0.077} \\
\hline
HD 68988 & G0 & -5.040 & 24 obs in 11 month bins. Report $\sigma$ = 2.46\% & 13 \\
         &    & -5.070 & 13 Keck spectra from JD 2450552.0229 -- \\
& & & 2451064.7680 (513 days) & 52 \\
& & & {\bf (G) Adopted value: -5.051 $\pm$ 0.040} \\
\hline
HD 69830 & K0 & -4.950 & individual & 13 \\
         &    & -4.970 & 74 HARPS spectra from JD 2452939.87402 -- \\
& & & 2453765.66138 (826 days) & 35 \\
& & & {\bf (G) Adopted value: -4.970 $\pm$ 0.053} \\
\hline
HD 70642 & G8/K1 & -4.900 & individual & 1 \\
         &       & -4.950 & average of 2 obs on 2003 Apr 21 \& 2004 Aug 23/24 & 92 \\
& & & {\bf (P) Adopted value: -4.933 $\pm$ 0.100} \\
\hline
HD 72659 & G2 & -5.020 & 17 obs in 10 month bins. Report $\sigma$ = 2.05\% & 13 \\
         &    & -5.000 & 12 obs from JD 2450838.8934 -- \\
& & & 2452362.9627 (1524 days) & c \\
& & & {\bf (G) Adopted value: -5.012 $\pm$ 0.040} \\
\hline
HD 73256 & G8/K0 & -4.490 & 1 obs on UT 12/12/1992 & 38 \\
& & & {\bf (P) Adopted value: -4.490 $\pm$ 0.075} \\
\hline
HD 73526 & G6 & -5.000 & individual & 1 \\
         &      & -5.050 & individual on 2005 Jun 16 & 92 \\
& & & {\bf (P) Adopted value: -5.025 $\pm$ 0.075} \\
\hline
HD 74156 & G1 & -5.080 & 9 obs in 6 month bins. Report $\sigma$ = 1.97\% & 13 \\
& & & {\bf (O) Adopted value: -5.080 $\pm$ 0.057} \\
\hline
HD 75289 & G0 & -5.000 & individual & 5 \\
& & & {\bf (P) Adopted value: -5.000 $\pm$ 0.075} \\
\hline
HD 75732 & K0 & -5.040 & 384 obs in 37 month bins. Fig. 2 of Henry et al. \\
& & & (2000) shows obs taken in 1984 and 1993 -- 1999. Activity \\
& & & cycle has quite large amplitude, reasonably sampled. \\
& & & Report $\sigma_s$ = 6.4\% & 5 \\
         &    & -4.949 & 21 obs in 8 month bins. Report $\sigma$ = 3.11\% & 13 \\
& & & {\bf (E) Adopted value: -5.035 $\pm$ 0.090} \\
\hline
HD 76700 & G6 & -4.940 & individual & 1 \\
         &    & -5.140 & average of 3 obs, 2 on 2003 Apr 21 and 1 on \\
& & & 2005 Jun 16 which vary from $\log R'_{HK}$ = -5.02 -- -5.22 & 92 \\
& & & {\bf (P) Adopted value: -5.090 $\pm$ 0.15} \\
\hline
HD 80606 & G5 & -5.090 & 22 obs in 10 month bins. Report $\sigma$ = 1.41\% & 13 \\
& & & {\bf (O) Adopted value: -5.090 $\pm$ 0.057} \\
\hline
HD 81040 & G0 & -4.480 & 4 obs from JD 2451291.36542 -- \\
& & & 2451545.63921 (254 days) & 42 \\
& & & {\bf (O) Adopted value: -4.480 $\pm$ 0.057} \\
\hline
HD 82943 & G2/3 & -4.950 & individual? & 5 \\
         &      & -4.920 & 17 obs in 8 month bins. Report $\sigma$ = 6.32\% & 13 \\
         &      & -4.820 & individual? & 18 \\
& & & {\bf (P) Adopted value: -4.916 $\pm$ 0.075} \\
\hline
HD 83443 & K0/1 & -4.840 & 37 obs in 8 month bins. Report $\sigma$ = 2.62\% & 13 \\
         &      & -4.850 & uncertain, individual? & 18 \\
& & & {\bf (O) Adopted value: -4.840 $\pm$ 0.077} \\
\hline
HD 86081 & G1 & -5.030 & 26 Keck spectra from JD 2453694.156 -- \\
& & & 2453781.064 (87 days) & 28 \\
& & & {\bf (P) Adopted value: -5.030 $\pm$ 0.075} \\
\hline
HD 88133 & G5 & -5.160 & individual & 1 \\
& & & {\bf (P) Adopted value: -5.160 $\pm$ 0.075} \\
\hline
HD 89307 & G0 & -4.950 & 2 obs in 2 month bins & 13 \\
& & & {\bf (P) Adopted value: -4.950 $\pm$ 0.075} \\
\hline
HD 89744 & F8 & -4.940 & 12 obs in 3 month bins & 13 \\
         &    & -5.120 & 1966 -- 1991. Very flat / no cycle from \\
& & & Fig. 1b of Baliunas et al. (1995) \\
& & & Report $\sigma$ = 1.20\% & 14 \\
& & & {\bf (E) Adopted value: -5.113 $\pm$ 0.070} \\
\hline
HD 92788 & G6 & -5.040 & individual? & 5 \\
         &    & -5.050 & 26 obs in 11 month bins. Report $\sigma$ = 2.90\% & 13 \\
         &    & -4.730 & individual? & 18 \\
& & & {\bf (O) Adopted value: -5.038 $\pm$ 0.057} \\
\hline
HD 93083 & K3 & -5.020 & 16 obs from JD 2453017.84496 -- \\
& & & 2453400.79648 (383 days). Report error of \\
& & & $\pm 0.02$ on $\log R'_{hk}$ & 45 \\
& & & {\bf (O) Adopted value: -5.020 $\pm$ 0.077} \\
\hline
HD 95128 & G0 & -5.041 & obs in 1985, 1991, 1993 -- 1999 (see Fig. 2 \\
& & & of Henry et al. 2000). Flat. Report $\sigma_s$ = 2.80\% & 5 \\
         &    & -5.020 & 29 obs in 1 month bin. Report $\sigma$ = 1.18\% & 13 \\
& & & {\bf (E) Adopted value: -5.039 $\pm$ 0.020} \\
\hline
HD 99109 & G8/K0 & -5.060 & 31 obs in 14 month bins. Report $\sigma$ = 6.27\% & 13 \\
& & & {\bf (O) Adopted value: -5.060 $\pm$ 0.077} \\
\hline
HD 99492 & K2/4 & -4.940 & 2 individuals + 28 obs in 20 month bins & 1 \\
& & & {\bf (O) Adopted value: -4.940 $\pm$ 0.077} \\
\hline
HD 100777 & G8 & -5.030 & 29 HARPS spectra from JD 2453063.7383 -- \\
& & & 2453920.5110 (857 days) & 47 \\
& & & {\bf (G) Adopted value: -5.030 $\pm$ 0.040} \\
\hline
HD 101930 & K1 & -4.990 & 16 obs from JD 2453038.78552 -- \\
& & & 2453400.81929 (362 days). Report error of \\
& & & $\pm 0.02$ on $\log R'_{hk}$ & 45 \\
& & & {\bf (O) Adopted value: -4.990 $\pm$ 0.077} \\
\hline
HD 102117 & G6 & -5.030 & 13 obs from JD 2453017.85639 -- \\
& & & 2453400.83082 (383 days). Report error of \\
& & & $\pm 0.02$ on $\log R'_{hk}$ & 45 \\
          &    & -5.030 & individual on 2002 Jul 20 & 92 \\
& & & {\bf (O) Adopted value: -5.030 $\pm$ 0.040} \\
\hline
HD 102195 & K0 & -4.560 & 19 HARPS spectra from JD 2453501.574413 -- \\
& & & 2453936.476701 (435 days) & 49 \\
          &    & -4.450 & 1 FOCES spectrum, 2006 Jan 14 & 48 \\
          &    & -4.300 & individual in 1998 or 1999 & 88 \\
& & & {\bf (G) Adopted value: -4.542 $\pm$ 0.200} \\
\hline
HD 104985 & K0 & -5.580 & 1 obs in 1 month bin & 1 \\
& & & {\bf (P) Adopted value: -5.950 $\pm$ 0.100} \\
\hline
HD 106252 & G0 & -4.970 & individual & 13 \\
          &    & -4.970 & 15 obs from JD 2460831.984 -- \\
& & & 2462295.022 (1463 days) & 32 \\
& & & {\bf (G) Adopted value: -4.970 $\pm$ 0.040} \\
\hline
HD 107148 & G5 & -5.030 & 24 obs in 12 month bins. Report $\sigma$ = 2.61\% & 13 \\
& & & {\bf (O) Adopted value: -5.030 $\pm$ 0.057} \\
\hline
HD 108147 & F8/G0 & -4.780 & individual & 5 \\
          &       & -4.720 & individual? & 60 \\
& & & {\bf (P) Adopted value: -4.750 $\pm$ 0.075} \\
\hline
HD 108874 & G5 & -5.080 & 34 obs in 15 month bins. Report $\sigma$ = 1.81\% & 13 \\
          &    & -5.070 & 20 obs from JD 2450340.8062 -- \\
& & & 2451446.8056 (1106 days) & c \\
& & & {\bf (G) Adopted value: -5.076 $\pm$ 0.040} \\
\hline
HD 109749 & G3 & -5.040 & individual? & 52 \\
& & & {\bf (P) Adopted value: -5.040 $\pm$ 0.075} \\
\hline
HD 111232 & G8 & -4.980 & individual on UT 30/06/1993 & 38 \\
& & & {\bf (P) Adopted value: -4.980 $\pm$ 0.075} \\
\hline
HD 114386 & K3 & -4.740 & 2 individuals + 37 obs over 3 years & 1 \\
& & & {\bf (G) Adopted value: -4.740 $\pm$ 0.053} \\
\hline
HD 114729 & G0 & -5.050 & 44 obs in 21 month bins. Report $\sigma$ = 1.55\% & 13 \\
          &    & -5.040 & 1 obs on UT 30/06/1993 & 38 \\
          &    & -5.020 & 38 obs from JD JD 2450463.1474 -- \\
& & & 2452487.7399 (2025 days) & c \\
& & & {\bf (E) Adopted value: -5.036 $\pm$ 0.020} \\
\hline
HD 114783 & K1 & -4.960 & 37 obs from JD 2450983.7917 -- \\
& & & 2452127.7826 (1144 days) & 52 \\
& & & {\bf (G) Adopted value: -4.960 $\pm$ 0.053} \\
\hline
HD 117176 & G0 & -5.115 & obs in 1981, 1991 -- 1999 (see Fig. 2 \\
& & & of Henry et al. 2000). Well sampled \& flat. \\
& & & Report $\sigma$ = 4.60\% & 5 \\
          &    & -4.990 & 6 obs in 1 month bin & 13 \\
& & & {\bf (E) Adopted value: -5.103 $\pm$ 0.100} \\
\hline
HD 117207 & G8 & -5.060 & 33 obs in 22 month bins. Report $\sigma$ = 1.77\% & 13 \\
          &    & -5.000 & 1 obs on UT 30/06/1993 & 38 \\
& & & {\bf (G) Adopted value: -5.058 $\pm$ 0.040} \\
\hline
HD 120136 & F5 & -4.700 & 5 obs in 2 month bins & 13 \\
          &    & -4.733 & obs in 1981, 1991 -- 1999. Well sampled, \\
& & & fairly flat. Report $\sigma$ = 4.20\% & 87 \\
          &    & -4.775 & 1967 -- 1991. Slight evidence of activity cycle. \\
& & & Estimate peak variation of $\log R'_{hk}$ -4.696 -- -4.855 from \\
& & & Fig. 1b of Baliunas et al. (1995) but very well averaged & ? \\
& & & {\bf (E) Adopted value: -4.762 $\pm$ 0.027} \\
\hline
HD 121504 & G2 & -4.730 & individual & 5 \\
          &    & -4.570 & individual? & 18 \\
& & & {\bf (P) Adopted value: -4.650 $\pm$ 0.075} \\
\hline
HD 125612 & G3 & -4.850 & 18 Keck spectra from JD 2453190.83262 -- \\
& & & 2454251.82778 (1061 days) & 22 \\
& & & {\bf (G) Adopted value: -4.850 $\pm$ 0.040} \\
\hline
HD 128311 & K3 & -4.347 & individual & 14 \\
          &    & -4.390 & 30 obs from JD 2450983.8269 -- \\
& & & 2452488.7709 (1505 days) & c \\
& & & {\bf (G) Adopted value: -4.389 $\pm$ 0.053} \\
\hline
HD 130322 & K0 & -4.390 & individual? & 5 \\
          &    & -4.780 & 11 obs in 9 month bins. Report $\sigma$ = 6.47\% & 13 \\
& & & {\bf (O) Adopted value: -4.748 $\pm$ 0.350} \\
\hline
HD 134987 & G5 & -5.010 & individual? & 5 \\
          &    & -5.090 & 53 obs in 20 month bins. Report $\sigma$ = 1.89\% & 13 \\
          &    & -5.040 & individual on 2002 Jul 20 & 92 \\
& & & {\bf (O) Adopted value: -5.088 $\pm$ 0.057} \\
\hline
HD 136118 & F7 & -4.970 & individual & 13 \\
          &    & -4.880 & 33 obs from JD 2460832.069 -- \\
& & & 2462157.646 (1326 days) & 32 \\
& & & {\bf (G) Adopted value: -4.883 $\pm$ 0.090} \\
\hline
HD 141937 & G2/3 & -4.940 & 7 obs in 3 month bins. Report $\sigma$ = 1.26\% & 13 \\
          &      & -4.650 & 16 obs, dates not known & 53 \\
& & & {\bf (P) Adopted value: -4.738 $\pm$ 0.075} \\
\hline
HD 142022A & G9 & -4.970 & 6 HARPS spectra from approximately JD 2453220 -- \\
& & & 2453520 ($\sim~$300 days, from their Fig. 4) & 54 \\
           &    &-5.010 & individual on 2005 Jun 16 & 92 \\
& & & {\bf (O) Adopted value: -4.976 $\pm$ 0.057} \\
\hline
HD 142415 & G1 & -4.550 & individual? between Aug 1998 and Mar 2000 & 18 \\
          &    & -4.660 & 1 obs on UT 28/06/1993 & 38 \\
          &    & -4.625 & average of 2 obs ($\log R'_{HK}$ = -4.66 \& -4.59) \\
& & & on 2002 Jul 20 \& 2004 Aug 23/24 & 92 \\
& & & {\bf (P) Adopted value: -4.615 $\pm$ 0.075} \\
\hline
HD 143761 & G0 & -5.048 & obs from 1965 -- 2000 (see Fig. 2 \\
& & & of Henry et al. 2000). Well sampled and fairly flat. \\
& & & Report $\sigma$ = 1.40\% & 5 \\
          &    & -5.080 & 10 obs in 1 month bin. Report $\sigma$ = 1.32\% & 13 \\
          &    & -5.039 & 1966 -- 1991.5. Fairly flat with possible \\
& & & long downwards trend but not strong from \\
& & & Fig. 1b of Baliunas et al. (1995). Report $\sigma_s$ = 1.00\% & 14 \\
& & & {\bf (E) Adopted value: -5.045 $\pm$ 0.020} \\
\hline
HD 145675 & K0 & -5.060 & 46 obs in 27 month bins. Report $\sigma$ = 4.63\% & 13 \\
          &    & -5.070 & 35 obs from JD 2450605.9115 -- \\
& & & 2452486.7329 (1881 days) & c \\
& & & {\bf (E) Adopted value: -5.064 $\pm$ 0.027} \\
\hline
HD 147506 & F8 & -4.720 & 13 Keck spectra from JD 2453981.7775 -- \\
& & & 2454220.9934 (239 days). Report error of \\
& & & $\pm 0.05$ on $\log R'_{hk}$ & 57 \\
& & & {\bf (O) Adopted value: -4.720 $\pm$ 0.045} \\
\hline
HD 147513 & G3/5 & -4.520 & 1 obs on UT 29/06/1993 & 38 \\
& & & {\bf (P) Adopted value: -4.520 $\pm$ 0.075} \\
\hline
HD 149143 & G3 & -4.970 & individual? & 51 \\
& & & {\bf (P) Adopted value: -4.970 $\pm$ 0.075} \\
\hline
HD 150706 & G0 & -4.570 & 5 obs in 3 month bins. Report $\sigma$ = 3.61\% & 13 \\
& & & {\bf (P) Adopted value: -4.570 $\pm$ 0.075} \\
\hline
HD 154857 & G5 & -5.000 & 3 obs on UT 20/07/2002, 23/08/2004 and \\
& & & 24/08/2004 & 27 \\
          &    & -5.140 & 1 obs on UT 27/06/1993 & 38 \\
          &    & -4.995 & average of 2 obs ($\log R'_{HK}$ = -5.05 \& -4.94) \\
& & & on 2002 Jul 20 \& 2004 Aug 23/24 & 92 \\
& & & {\bf (P) Adopted value: -5.022 $\pm$ 0.075} \\
\hline
HD 159868 & G5 & -4.960 & 1 obs on UT 20/07/2002 & 27 \\
          &    & -5.090 & 1 obs on UT 27/06/1993 & 38 \\
& & & {\bf (P) Adopted value: -5.025 $\pm$ 0.075} \\
\hline
HD 160691 & G3 & -5.034 & 275 HARPS spectra over 8 nights in June 2004. \\
& & & Report error of $\pm 0.006$ on $\log R'_{hk}$ & 59 \\
          &    & -5.020 & 1 obs on UT 01/07/1993 & 38 \\
& & & {\bf (P) Adopted value: -5.032 $\pm$ 0.075} \\
\hline
HD 162020 & K2 & -4.120 & individual & 1 \\
& & & {\bf (P) Adopted value: -4.120 $\pm$ 0.100} \\
\hline
HD 164922 & G9 & -5.050 & 47 obs in 24 month bins. Report $\sigma$ = 1.45\% & 13 \\
& & & {\bf (G) Adopted value: -5.050 $\pm$ 0.040} \\
\hline
HD 168443 & G6 & -5.080 & 30 obs from 1996 -- 1998.5. Report 6\% scatter \\
& & & in S-index with no trend or periodicity & 5 \\
          &    & -5.120 & 102 obs in 31 month bins. Report $\sigma$ = 1.67\% & 13 \\
          &    & -4.800 & individual, values from this author seem \\
& & & systematically high (see HD 141937) & 53 \\
& & & {\bf (E) Adopted value: -5.109 $\pm$ 0.020} \\
\hline
HD 168746 & G5 & -5.050 & 13 obs in 9 month bins. Report $\sigma$ = 1.16\% & 13 \\
& & & {\bf (O) Adopted value: -5.050 $\pm$ 0.057} \\
\hline
HD 169830 & F8 & -5.070 & 11 obs in 9 month bins. Report $\sigma$ = 1.87\% & 13 \\
          &    & -4.820 & individual? & 18 \\
& & & {\bf (O) Adopted value: -5.049 $\pm$ 0.200} \\
\hline
HD 170469 & G5 & -5.090 & 22 obs in 10 month bins. Report $\sigma$ = 1.93\% & 13 \\
          &    & -5.060 & 13 Keck spectra from JD 2451705.96808 -- \\
& & & 2454250.01196 (2544 days) & 22 \\
& & & {\bf (G) Adopted value: -5.079 $\pm$ 0.040} \\
\hline
HD 175541 & G6/8 & -5.230 & 30 obs in 20 month bins. Report $\sigma$ = 3.06\% & 13 \\
          &      & -5.280 & 29 obs from JD 2450283.92 -- 2453968.920 \\
& & & (10.1 years) & 61 \\
& & & {\bf (E) Adopted value: -5.255 $\pm$ 0.020} \\
\hline
HD 177830 & K0 & -5.280 & individual? & 5 \\
& & & {\bf (P) Adopted value: -5.280 $\pm$ 0.100} \\
\hline
HD 178911B & G5 & -4.980 & 15 obs in 9 month bins. Report $\sigma$ = 3.86\% & 13 \\
& & & {\bf (O) Adopted value: -4.980 $\pm$ 0.057} \\
\hline
HD 179949 & F8 & -4.790 & 14 obs in 9 month bins. Report $\sigma$ = 1.66\% & 13 \\
          &    & -4.720 & average of above with 23 obs over 2 years \\
& & & + 1 individual & 1 \\
          &    &-4.740 & average of 2 obs ($\log R'_{HK}$ = -4.76 \& -4.72) \\
& & & on 2002 Jul 20 \& 2004 Aug 23/24 & 92 \\
& & & {\bf (G) Adopted value: -4.720 $\pm$ 0.031} \\
\hline
HD 183263 & G5 & -5.110 & 20 obs in 11 month bins. Report $\sigma$ = 1.87\% & 13 \\
& & & {\bf (O) Adopted value: -5.110 $\pm$ 0.057} \\
\hline
HD 185269 & G0 & -5.140 & individual? & 62 \\
& & & {\bf (P) Adopted value: -5.140 $\pm$ 0.075} \\
\hline
HD 186427 & G3 & -5.115 & obs in 1982, 1983, 1991, late 1993 -- 1999 \\
& & & (see Fig. 2 of Henry et al. 2000). Well-sampled and flat. \\
& & & Report $\sigma$ = 13.80\% which seems discrepant with their Fig. 2 & 5 \\
          &    & -5.080 & individual & 13 \\
& & & {\bf (E) Adopted value: -5.115 $\pm$ 0.030} \\
\hline
HD 187085 & G0 & -4.930 & 1 obs on UT 28/06/1993 & 38 \\
& & & {\bf (P) Adopted value: -4.930 $\pm$ 0.075} \\
\hline
HD 187123 & G5 & -4.930 & individual? & 5 \\
          &    & -5.030 & 60 obs in 17 month bins. Report $\sigma$ = 1.41\% & 13 \\
& & & {\bf (O) Adopted value: -5.028 $\pm$ 0.057} \\
\hline
HD 189733 & K2 & -4.337 & individual & 14 \\
          &    & -4.537 & individual & 64 \\
& & & {\bf (P) Adopted value: -4.437 $\pm$ 0.100} \\
\hline
HD 190228 & G5 & -5.180 & 8 obs in 5 month bins. Report $\sigma$ = 1.46\% & 13 \\
& & & {\bf (P) Adopted value: -5.180 $\pm$ 0.075} \\
\hline
HD 190360 & G7 & -5.090 & 67 obs in 21 month bins. Report $\sigma$ = 1.54\% & 13 \\
          &    & -5.050 & 232 obs from 27/6/1967 -- 22/5/1983 (16 years) & 66 \\
          &    & -5.106 & 1978 -- 1980, 1981 -- 1991. Flat / no cycle \\
& & & from Fig. 1e of Baliunas et al. (1995). Report \\
& & & $\sigma_s <$ 1.0 -- 1.5 \% & ? \\ 
& & & {\bf (E) Adopted value: -5.076 $\pm$ 0.020} \\
\hline
HD 190647 & G5 & -5.090 & 21 HARPS from JD 2452852.6233 -- \\
& & & 2453979.6654 (1127 days) & 47 \\
          &    & -5.070 & 1 obs on UT 02/07/1993 & 38 \\
& & & {\bf (G) Adopted value: -5.089 $\pm$ 0.040} \\
\hline
HD 192263 & K1/2 & -4.387 & individual & 14 \\
          &      & -4.350 & individual? & 68 \\
          &      & -4.558 & 113 obs on 37 nights between Oct 1999 and \\
& & & Sep 2001. Suggest a large activity variation & 67 \\
& & & {\bf (P) Adopted value: -4.548 $\pm$ 0.200} \\
\hline
HD 192699 & G8 & -5.290 & 34 obs from JD 2453155.988 -- \\
& & & 2454170.058 (1014 days) & 61 \\
& & & {\bf (G) Adopted value: -5.290 $\pm$ 0.040} \\
\hline
HD 195019 & G5 & -4.850 & individual? & 5 \\
          &    & -5.090 & 37 obs in 18 month bins. Report $\sigma$ = 1.87\% & 13 \\
& & & {\bf (O) Adopted value: -5.084 $\pm$ 0.100} \\
\hline
HD 196050 & G3 & -4.650 & individual? & 18 \\
          &    & -5.040 & 1 obs on UT 02/07/1993 & 38 \\
& & & {\bf (P) Adopted value: -4.845 $\pm$ 0.200} \\
\hline
HD 196885 & F8 & -5.010 & 2 obs in 2 month bins & 13 \\
& & & {\bf (P) Adopted value: -5.010 $\pm$ 0.059} \\
\hline
HD 202206 & G6 & -4.720 & individual & 1 \\
& & & {\bf (P) Adopted value: -4.720 $\pm$ 0.075} \\
\hline
HD 208487 & G1/3 & -4.900 & 1 obs on UT 29/06/1993 & 38 \\
& & & {\bf (P) Adopted value: -4.900 $\pm$ 0.075} \\
\hline
HD 209458 & F8 & -4.930 & individual? & 5 \\
          &    & -5.000 & 56 obs in 14 month bins. Report $\sigma$ = 1.40\% & 13 \\
          &    & -4.988 & individual & 64 \\
& & & {\bf (O) Adopted value: -4.999 $\pm$ 0.045} \\
\hline
HD 210277 & G8/K0 & -5.060 & 36 obs from 1996.5-1998.7 (see Marcy et al. 1999). \\
& & & Report $<$4\% scatter in S-index with no trend or periodicity & 5 \\
& & & {\bf (G) Adopted value: -5.060 $\pm$ 0.053} \\
\hline
HD 210702 & K0 & -5.350 & 29 obs from JD 2453241.863 -- \\
& & & 2454197.033 (955 days) & 61 \\
& & & {\bf (G) Adopted value: -5.350 $\pm$ 0.053} \\
\hline
HD 212301 & F8 & -4.840 & 23 HARPS spectra from JD 2452856.82311094 -- \\
& & & 2453579.76714084 (723 days). Report error of \\
& & & $\pm 0.01$ on $\log R'_{hk}$ & 71 \\
& & & {\bf (G) Adopted value: -4.840 $\pm$ 0.031} \\
\hline
HD 213240 & G0/1 & -4.800 & 5 points over 1 year. Report $\sigma_s$ = 9.66\% & 91 \\
          &      & -5.000 & 1 obs on UT 13/12/1993 & 38 \\
& & & {\bf (P) Adopted value: -4.833 $\pm$ 0.175} \\
\hline
HD 216435 & G0 & -4.980 & average of 3 individuals & 1 \\
          &    & -5.000 & 1 obs on 30/06/1993 & 38 \\
          &    & -4.985 & average of 2 obs ($\log R'_{HK}$ = -5.01 \& -4.96) \\
& & & on 2002 Jul 20 \& 2004 Aug 23/24 & 92 \\
& & & {\bf (P) Adopted value: -4.985 $\pm$ 0.075} \\
\hline
HD 216437 & G2/3 & -5.010 & individual? & 18 \\
          &      & -5.030 & 1 obs on 2001 Aug 04 & 92 \\
& & & {\bf (P) Adopted value: -5.020 $\pm$ 0.075} \\
\hline
HD 216770 & K0 & -4.920 & individual & 13 \\
          &    & -4.840 & individual? & 38 \\
& & & {\bf (P) Adopted value: -4.880 $\pm$ 0.1} \\
\hline
HD 217014 & G3 & -5.068 & obs from 1966 -- 1999 (see Fig. 1 \\
& & & of Henry et al. 2000). Well sampled, slight. \\
& & & downward trend. Report $\sigma_s$ = 3.90\% & 5 \\
          &    & -5.080 & 17 obs in 3 month bins & 13 \\
          &    & -4.970 & 1 obs on UT 02/07/1993 & 38 \\
          &    & -5.076 & 1977 -- 1991. Variable activity levels \\
& & & estimate peak variation of $\log R'_{hk}$ -5.00 -- -5.15 from \\
& & & from Fig. 1e of Baliunas et al. (1995) & ? \\ 
& & & {\bf (E) Adopted value: -5.069 $\pm$ 0.030} \\
\hline
HD 219828 & G0 & -5.040 & 22 HARPS spectra from JD 2453509.928056 -- \\
& & & 2453975.734459 (466 days) & 49 \\
& & & {\bf (O) Adopted value: -5.040 $\pm$ 0.057} \\
\hline
HD 221287 & F7 & -4.590 & 26 HARPS spectra from JD 2452851.8534 -- \\
& & & 2453980.7273 (1129 days) & 47 \\
& & & {\bf (G) Adopted value: -4.590 $\pm$ 0.031} \\
\hline
HD 222404 & K1 & -5.320 & average of several obs, including obs \\
& & & from 1998 -- 2002 and individual obs taken in 1979 & 1 \\
& & & {\bf (G) Adopted value: -5.320 $\pm$ 0.053} \\
\hline
HD 222582 & G5 & -5.000 & individual? & 5 \\
& & & {\bf (P) Adopted value: -5.000 $\pm$ 0.075} \\
\hline
HD 224693 & G2 & -5.150 & 24 Keck spectra from JD 2453191.097 -- \\
& & & 2453752.761 (562 days) & 28 \\
& & & {\bf (O) Adopted value: -5.150 $\pm$ 0.057} \\
\hline
HD 231701 & G0 & -5.000 & 17 Keck spectra from JD 2453190.98047 -- \\
& & & 2454286.00169 (1095 days) & 22 \\
& & & {\bf (G) Adopted value: -5.000 $\pm$ 0.040} \\
\hline
HD 330075 & G5 & -5.030 & individual HARPS & 72 \\
& & & {\bf (P) Adopted value: -5.030 $\pm$ 0.075} \\
\hline
TrES-1 & K0 & -4.770 & individual & 74 \\
       &    & -4.785 & individual & 64 \\
& & & {\bf (P) Adopted value: -4.778 $\pm$ 0.100} \\
\hline
TrES-2 & G0 & -5.160 & 12 obs during summer 2006. Report error of \\
& & & $\pm 0.15$ on $\log R'_{hk}$ & 77 \\
& & & {\bf (P) Adopted value: -5.160 $\pm$ 0.075} \\
\hline
HAT-P-1 & F8 & -5.030 & 9 spectra & 78 \\
& & & {\bf (P) Adopted value: -5.030 $\pm$ 0.059} \\
\hline
OGLE-TR-10 & G2 & -4.804 & individual & 64 \\
& & & {\bf (P) Adopted value: -4.804 $\pm$ 0.075} \\
\hline
OGLE-TR-56 & F8 & -5.358 & individual & 64 \\
& & & {\bf (P) Adopted value: -5.358 $\pm$ 0.059} \\
\hline
OGLE-TR-111 & K2 & -4.812 & individual & 64 \\
& & & {\bf (P) Adopted value: -4.812 $\pm$ 0.100} \\
\hline
OGLE-TR-113 & K4 & -4.685 & individual & 64 \\
& & & {\bf (P) Adopted value: -4.685 $\pm$ 0.100} \\
\hline

\label{tab:rhk}

\end{longtable}
